Multi-modal Synthesis of Regular Expressions

In this paper, we propose a multi-modal synthesis technique for automatically constructing regular expressions (regexes) from a combination of examples and natural language. Using multiple modalities is useful in this context because natural language alone is often highly ambiguous, whereas examples in isolation are often not sufficient for conveying user intent. Our proposed technique first parses the English description into a so-called hierarchical sketch that guides our programming-by-example (PBE) engine. Since the hierarchical sketch captures crucial hints, the PBE engine can leverage this information to both prioritize the search as well as make useful deductions for pruning the search space. We have implemented the proposed technique in a tool called Regel and evaluate it on over three hundred regexes. Our evaluation shows that Regel achieves 80% accuracy whereas the NLP-only and PBE-only baselines achieve 43% and 26% respectively. We also compare our proposed PBE engine against an adaptation of AlphaRegex, a state-of-the-art regex synthesis tool, and show that our proposed PBE engine is an order of magnitude faster, even if we adapt the search algorithm of AlphaRegex to leverage the sketch. Finally, we conduct a user study involving 20 participants and show that users are twice as likely to successfully come up with the desired regex using Regel compared to without it.

==> eval-dr-interactive-solved.tex <==
% \begin{figure}
    \begin{tikzpicture}[scale=0.55]
        \begin{axis}[
            ymax=240,
            y=0.03cm,
            x=40,
            legend cell align = left,
            legend pos = south west,
            legend style = {
                at={(0.25,0.98)},
                legend columns=1,
                anchor=north
            },
            xlabel style={yshift=1mm},
            ylabel = \# Solved Benchmarks,
            xlabel = \# of Iterations,
            xmax = 4.5
        ]
        \legend{\toolname, \toolvar, \deepregex}
        \addplot[
            smooth,
            line width=0.4mm,
            mark=square*,
            color=teal
        ] coordinates {
            (0, 151)
            (1, 179)
            (2, 184)
            (3, 184)
            (4, 185)

        };
        \addplot[
            smooth,
            line width=0.4mm,
            mark=*,
            color=blue
        ] plot coordinates {
            (0, 45)
            (1, 61)
            (2, 65)
            (3, 66)
            (4, 66)

        };
        \addplot[
            smooth,
            line width=0.5mm,
            mark=triangle*,
            color=violet
        ] plot coordinates {
            (0, 134)
            (1, 134)
            (2, 134)
            (3, 134)
            (4, 134)

        };
        % \addplot[
        %     dashed,
        %     line width=0.5mm,
        %     % mark=triangle*,
        %     color=black
        % ] plot coordinates {
        %     (0, 200)
        %     (1, 200)
        %     (2, 200)
        %     (3, 200)
        %     (4, 200)
        %     (5, 200)
        % };
        \end{axis}
    \end{tikzpicture}
    
    \captionsetup{font={small}}
    	\caption*{ \hspace{25pt} (A) \deepregex\ data set} 
    %\caption{Number of benchmarks solved over iterations for \deepregex\ data set.}\label{fig:dr-solved}
    % \end{figure}

==> eval-dr-interactive-time.tex <==
% \begin{figure}
    \begin{tikzpicture}[scale=0.55]
        \begin{axis}[
            ymax=4,
            y=1.5cm,
            x=40,
            legend cell align = left,
            legend pos = outer north east,
            legend style = {
                at={(0.25,0.98)},
                legend columns=1,
                anchor=north
            },
            xlabel style={yshift=1mm},
            ylabel = Avg Time (s),
            xlabel = \# of Iterations,
            xmax = 4.5
        ]
        \legend{\toolname, \toolvar}
        \addplot[
            smooth,
            line width=0.4mm,
            mark=square*,
            color=teal
        ] coordinates {
            (0, 0.09)
            (1, 0.14)
            (2, 0.17)
            (3, 0.17)
            (4, 0.17)

        };
        \addplot[
            smooth,
            line width=0.4mm,
            mark=*,
            color=blue
        ] plot coordinates {
            (0, 0.61)
            (1, 1.57)
            (2, 1.86)
            (3, 1.91)
            (4, 1.91)

        };
        \end{axis}
    \end{tikzpicture}
    
    \captionsetup{font={small}}
    \caption*{\hspace{25pt} (A) \deepregex\ data set}
    %\caption{ Average running time per benchmark over iterations for \deepregex\ data set.}\label{fig:dr-time}
    % \end{figure}


==> eval-so-interactive-solved.tex <==
% \begin{figure}
    \begin{tikzpicture}[scale=0.55]
        \begin{axis}[
            ymax=122,
            y=0.048cm,
            x=40,
            legend cell align = left,
            legend pos =  north west,
            xlabel style={yshift=1mm},
            ylabel = \# Solved Benchmarks,
            xlabel = \# of Iterations,
            xmax = 4.5
        ]
        \legend{\toolname, \toolvar, \deepregex}
        \addplot[
            smooth,
            line width=0.4mm,
            mark=square*,
            color=teal
        ] coordinates {
            (0, 53) 
            (1, 66)
            (2, 68)
            (3, 71)
            (4, 74)

        };
        \addplot[
            smooth,
            line width=0.4mm,
            mark=*,
            color=blue
        ] plot coordinates {
            (0, 8)
            (1, 14)
            (2, 17)
            (3, 17)
            (4, 18)
        };

        \addplot[
            smooth,
            line width=0.5mm,
            mark=triangle*,
            color=violet
        ] plot coordinates {
            (0, 3)
            (1, 3)
            (2, 3)
            (3, 3)
            (4, 3)
        };
        % \addplot[
        %     dashed,
        %     line width=0.5mm,
        %     % mark=triangle*,
        %     color=black
        % ] plot coordinates {
        %     (0, 122)
        %     (1, 122)
        %     (2, 122)
        %     (3, 122)
        %     (4, 122)
        %     (5, 122)
        % };
        \end{axis}
    \end{tikzpicture}
    
    \captionsetup{font={small}}
    \caption*{\hspace{15pt} (B) StackOverflow data set}
    %\caption{Number of benchmarks solved over iterations for StackOverflow data set.}\label{fig:so-solved}
    % \end{figure}


==> eval-so-interactive-time.tex <==
% \begin{figure}
    \begin{tikzpicture}[scale=0.53]
        \begin{axis}[
            ymax=20,
            ymin=3,
            y=0.40cm,
            x=40,
            legend cell align = left,
            legend pos = outer north east,
            legend style = {
                at={(0.25,0.98)},
                legend columns=1,
                anchor=north
            },
            xlabel style={yshift=1mm},
            ylabel =  Avg Time (s),
            xlabel = \# of Iterations,
            xmax = 4.5
        ]
        \legend{\toolname, \toolvar}
        \addplot[
            smooth,
            line width=0.4mm,
            mark=square*,
            color=teal
        ] coordinates {
            (0, 3.7)
            (1, 6.1)
            (2, 5.9)
            (3, 6.7)
            (4, 6.5)

        };
        \addplot[
            smooth,
            line width=0.4mm,
            mark=*,
            color=blue
        ] plot coordinates {
            (0, 7.38)
            (1, 12.52)
            (2, 14.59)
            (3, 14.59)
            (4, 14.59)

        };
        \end{axis}
    \end{tikzpicture}
    
    \captionsetup{font={small}}
    \caption*{\hspace{15pt} (B) StackOverflow data set}
    %\caption{Average running time per benchmark over iterations for StackOverflow data set.}\label{fig:so-time}
    % \end{figure}


==> eval-technique.tex <==
\begin{figure}
\begin{tikzpicture}[scale=0.55]
    \begin{axis}[
        ymax=35000,
        y=0.00025cm,
        x=0.25,
        legend cell align = left,
        legend pos = outer north east,
        legend style = {
            at={(0.22,0.98)},
            legend columns=1,
            anchor=north
        },
        xlabel style={yshift=1mm},
        ylabel = Time(s),
        xlabel = \# Solved Sketches,
        xmax = 1500,
        xmin = -50
    ]
    % \legend{\firstBL, \mina, \secondBL, \toolname}
    \legend{\mina, \secondBL, \toolname}
%     \addplot[
%         smooth,
%         line width=0.2mm,
%         mark=x,
%         mark size=1.5pt,
%         teal
%     ] plot coordinates {
%        (1,0.009)
% (2,0.018)
% (3,0.028)
% (4,0.039)
% (5,0.05)
% (6,0.061)
% (7,0.072)
% (8,0.084)
% (9,0.096)
% (10,0.108)
% (11,0.12)
% (12,0.132)
% (13,0.144)
% (14,0.156)
% (15,0.168)
% (16,0.18)
% (17,0.192)
% (18,0.204)
% (19,0.217)
% (20,0.23)
% (21,0.243)
% (22,0.256)
% (23,0.269)
% (24,0.282)
% (25,0.295)
% (26,0.308)
% (27,0.321)
% (28,0.334)
% (29,0.347)
% (30,0.361)
% (31,0.375)
% (32,0.389)
% (33,0.403)
% (34,0.417)
% (35,0.431)
% (36,0.445)
% (37,0.459)
% (38,0.473)
% (39,0.487)
% (40,0.501)
% (41,0.515)
% (42,0.53)
% (43,0.545)
% (44,0.56)
% (45,0.575)
% (46,0.59)
% (47,0.605)
% (48,0.62)
% (49,0.635)
% (50,0.65)
% (51,0.665)
% (52,0.68)
% (53,0.695)
% (54,0.71)
% (55,0.726)
% (56,0.742)
% (57,0.758)
% (58,0.774)
% (59,0.79)
% (60,0.806)
% (61,0.822)
% (62,0.838)
% (63,0.854)
% (64,0.87)
% (65,0.886)
% (66,0.902)
% (67,0.918)
% (68,0.934)
% (69,0.95)
% (70,0.967)
% (71,0.984)
% (72,1.001)
% (73,1.018)
% (74,1.035)
% (75,1.052)
% (76,1.069)
% (77,1.086)
% (78,1.104)
% (79,1.122)
% (80,1.14)
% (81,1.158)
% (82,1.176)
% (83,1.194)
% (84,1.212)
% (85,1.23)
% (86,1.248)
% (87,1.266)
% (88,1.285)
% (89,1.304)
% (90,1.323)
% (91,1.342)
% (92,1.361)
% (93,1.38)
% (94,1.399)
% (95,1.418)
% (96,1.437)
% (97,1.456)
% (98,1.476)
% (99,1.496)
% (100,1.516)
% (101,1.536)
% (102,1.556)
% (103,1.576)
% (104,1.596)
% (105,1.617)
% (106,1.638)
% (107,1.659)
% (108,1.68)
% (109,1.701)
% (110,1.722)
% (111,1.744)
% (112,1.766)
% (113,1.788)
% (114,1.81)
% (115,1.832)
% (116,1.855)
% (117,1.878)
% (118,1.901)
% (119,1.924)
% (120,1.947)
% (121,1.97)
% (122,1.993)
% (123,2.016)
% (124,2.04)
% (125,2.064)
% (126,2.088)
% (127,2.112)
% (128,2.137)
% (129,2.162)
% (130,2.187)
% (131,2.212)
% (132,2.238)
% (133,2.264)
% (134,2.29)
% (135,2.316)
% (136,2.342)
% (137,2.369)
% (138,2.396)
% (139,2.423)
% (140,2.45)
% (141,2.477)
% (142,2.505)
% (143,2.533)
% (144,2.561)
% (145,2.589)
% (146,2.617)
% (147,2.646)
% (148,2.675)
% (149,2.704)
% (150,2.733)
% (151,2.762)
% (152,2.792)
% (153,2.822)
% (154,2.853)
% (155,2.885)
% (156,2.917)
% (157,2.949)
% (158,2.982)
% (159,3.015)
% (160,3.049)
% (161,3.083)
% (162,3.117)
% (163,3.151)
% (164,3.185)
% (165,3.219)
% (166,3.254)
% (167,3.289)
% (168,3.324)
% (169,3.36)
% (170,3.396)
% (171,3.433)
% (172,3.47)
% (173,3.507)
% (174,3.544)
% (175,3.581)
% (176,3.618)
% (177,3.655)
% (178,3.693)
% (179,3.731)
% (180,3.77)
% (181,3.809)
% (182,3.848)
% (183,3.887)
% (184,3.927)
% (185,3.967)
% (186,4.007)
% (187,4.047)
% (188,4.088)
% (189,4.13)
% (190,4.172)
% (191,4.214)
% (192,4.256)
% (193,4.298)
% (194,4.34)
% (195,4.382)
% (196,4.425)
% (197,4.468)
% (198,4.512)
% (199,4.556)
% (200,4.6)
% (201,4.645)
% (202,4.69)
% (203,4.736)
% (204,4.782)
% (205,4.829)
% (206,4.877)
% (207,4.925)
% (208,4.974)
% (209,5.024)
% (210,5.074)
% (211,5.125)
% (212,5.176)
% (213,5.227)
% (214,5.279)
% (215,5.331)
% (216,5.383)
% (217,5.435)
% (218,5.487)
% (219,5.54)
% (220,5.594)
% (221,5.648)
% (222,5.703)
% (223,5.759)
% (224,5.816)
% (225,5.873)
% (226,5.93)
% (227,5.987)
% (228,6.045)
% (229,6.103)
% (230,6.163)
% (231,6.223)
% (232,6.283)
% (233,6.345)
% (234,6.408)
% (235,6.472)
% (236,6.537)
% (237,6.602)
% (238,6.668)
% (239,6.734)
% (240,6.8)
% (241,6.868)
% (242,6.936)
% (243,7.005)
% (244,7.075)
% (245,7.146)
% (246,7.217)
% (247,7.288)
% (248,7.36)
% (249,7.432)
% (250,7.504)
% (251,7.577)
% (252,7.65)
% (253,7.723)
% (254,7.796)
% (255,7.869)
% (256,7.942)
% (257,8.017)
% (258,8.092)
% (259,8.168)
% (260,8.246)
% (261,8.325)
% (262,8.406)
% (263,8.488)
% (264,8.57)
% (265,8.652)
% (266,8.734)
% (267,8.818)
% (268,8.903)
% (269,8.988)
% (270,9.074)
% (271,9.16)
% (272,9.246)
% (273,9.333)
% (274,9.421)
% (275,9.509)
% (276,9.597)
% (277,9.685)
% (278,9.773)
% (279,9.862)
% (280,9.951)
% (281,10.041)
% (282,10.131)
% (283,10.222)
% (284,10.316)
% (285,10.411)
% (286,10.507)
% (287,10.604)
% (288,10.703)
% (289,10.802)
% (290,10.901)
% (291,11.001)
% (292,11.102)
% (293,11.203)
% (294,11.305)
% (295,11.408)
% (296,11.511)
% (297,11.614)
% (298,11.721)
% (299,11.828)
% (300,11.937)
% (301,12.046)
% (302,12.155)
% (303,12.267)
% (304,12.379)
% (305,12.491)
% (306,12.603)
% (307,12.718)
% (308,12.833)
% (309,12.95)
% (310,13.068)
% (311,13.187)
% (312,13.31)
% (313,13.433)
% (314,13.557)
% (315,13.682)
% (316,13.809)
% (317,13.938)
% (318,14.068)
% (319,14.198)
% (320,14.329)
% (321,14.462)
% (322,14.595)
% (323,14.73)
% (324,14.866)
% (325,15.003)
% (326,15.142)
% (327,15.282)
% (328,15.423)
% (329,15.565)
% (330,15.71)
% (331,15.856)
% (332,16.002)
% (333,16.149)
% (334,16.297)
% (335,16.449)
% (336,16.601)
% (337,16.754)
% (338,16.907)
% (339,17.061)
% (340,17.215)
% (341,17.372)
% (342,17.53)
% (343,17.688)
% (344,17.847)
% (345,18.01)
% (346,18.177)
% (347,18.349)
% (348,18.521)
% (349,18.694)
% (350,18.869)
% (351,19.046)
% (352,19.231)
% (353,19.424)
% (354,19.62)
% (355,19.816)
% (356,20.014)
% (357,20.219)
% (358,20.425)
% (359,20.631)
% (360,20.838)
% (361,21.05)
% (362,21.264)
% (363,21.479)
% (364,21.696)
% (365,21.915)
% (366,22.136)
% (367,22.357)
% (368,22.582)
% (369,22.815)
% (370,23.049)
% (371,23.283)
% (372,23.52)
% (373,23.76)
% (374,24.005)
% (375,24.258)
% (376,24.511)
% (377,24.765)
% (378,25.021)
% (379,25.279)
% (380,25.537)
% (381,25.796)
% (382,26.06)
% (383,26.325)
% (384,26.591)
% (385,26.862)
% (386,27.137)
% (387,27.414)
% (388,27.693)
% (389,27.976)
% (390,28.259)
% (391,28.544)
% (392,28.83)
% (393,29.12)
% (394,29.411)
% (395,29.702)
% (396,29.995)
% (397,30.292)
% (398,30.592)
% (399,30.895)
% (400,31.199)
% (401,31.506)
% (402,31.815)
% (403,32.136)
% (404,32.459)
% (405,32.785)
% (406,33.111)
% (407,33.439)
% (408,33.769)
% (409,34.102)
% (410,34.437)
% (411,34.773)
% (412,35.109)
% (413,35.45)
% (414,35.795)
% (415,36.146)
% (416,36.501)
% (417,36.858)
% (418,37.217)
% (419,37.578)
% (420,37.948)
% (421,38.326)
% (422,38.704)
% (423,39.082)
% (424,39.463)
% (425,39.846)
% (426,40.23)
% (427,40.616)
% (428,41.004)
% (429,41.393)
% (430,41.783)
% (431,42.175)
% (432,42.57)
% (433,42.966)
% (434,43.366)
% (435,43.767)
% (436,44.17)
% (437,44.575)
% (438,44.983)
% (439,45.393)
% (440,45.803)
% (441,46.226)
% (442,46.65)
% (443,47.076)
% (444,47.503)
% (445,47.939)
% (446,48.385)
% (447,48.833)
% (448,49.282)
% (449,49.732)
% (450,50.183)
% (451,50.637)
% (452,51.094)
% (453,51.56)
% (454,52.03)
% (455,52.502)
% (456,52.976)
% (457,53.45)
% (458,53.924)
% (459,54.402)
% (460,54.882)
% (461,55.364)
% (462,55.857)
% (463,56.381)
% (464,56.921)
% (465,57.469)
% (466,58.026)
% (467,58.589)
% (468,59.154)
% (469,59.73)
% (470,60.313)
% (471,60.898)
% (472,61.489)
% (473,62.081)
% (474,62.68)
% (475,63.28)
% (476,63.88)
% (477,64.484)
% (478,65.091)
% (479,65.701)
% (480,66.319)
% (481,66.946)
% (482,67.577)
% (483,68.21)
% (484,68.852)
% (485,69.494)
% (486,70.153)
% (487,70.818)
% (488,71.491)
% (489,72.168)
% (490,72.867)
% (491,73.571)
% (492,74.277)
% (493,74.987)
% (494,75.703)
% (495,76.434)
% (496,77.166)
% (497,77.902)
% (498,78.639)
% (499,79.378)
% (500,80.134)
% (501,80.902)
% (502,81.676)
% (503,82.456)
% (504,83.247)
% (505,84.044)
% (506,84.857)
% (507,85.673)
% (508,86.49)
% (509,87.312)
% (510,88.14)
% (511,88.984)
% (512,89.844)
% (513,90.718)
% (514,91.612)
% (515,92.518)
% (516,93.44)
% (517,94.372)
% (518,95.305)
% (519,96.254)
% (520,97.237)
% (521,98.225)
% (522,99.215)
% (523,100.229)
% (524,101.252)
% (525,102.276)
% (526,103.321)
% (527,104.374)
% (528,105.432)
% (529,106.502)
% (530,107.581)
% (531,108.666)
% (532,109.762)
% (533,110.863)
% (534,111.967)
% (535,113.072)
% (536,114.182)
% (537,115.31)
% (538,116.447)
% (539,117.594)
% (540,118.747)
% (541,119.918)
% (542,121.089)
% (543,122.261)
% (544,123.442)
% (545,124.625)
% (546,125.809)
% (547,127.009)
% (548,128.215)
% (549,129.43)
% (550,130.659)
% (551,131.91)
% (552,133.162)
% (553,134.422)
% (554,135.7)
% (555,136.98)
% (556,138.273)
% (557,139.57)
% (558,140.871)
% (559,142.179)
% (560,143.489)
% (561,144.81)
% (562,146.14)
% (563,147.485)
% (564,148.835)
% (565,150.187)
% (566,151.548)
% (567,152.922)
% (568,154.307)
% (569,155.693)
% (570,157.081)
% (571,158.478)
% (572,159.883)
% (573,161.288)
% (574,162.695)
% (575,164.104)
% (576,165.526)
% (577,166.971)
% (578,168.416)
% (579,169.883)
% (580,171.365)
% (581,172.907)
% (582,174.454)
% (583,176.023)
% (584,177.6)
% (585,179.188)
% (586,180.779)
% (587,182.4)
% (588,184.041)
% (589,185.688)
% (590,187.342)
% (591,188.997)
% (592,190.671)
% (593,192.359)
% (594,194.05)
% (595,195.758)
% (596,197.477)
% (597,199.197)
% (598,200.926)
% (599,202.656)
% (600,204.4)
% (601,206.151)
% (602,207.909)
% (603,209.682)
% (604,211.462)
% (605,213.246)
% (606,215.055)
% (607,216.879)
% (608,218.703)
% (609,220.529)
% (610,222.356)
% (611,224.187)
% (612,226.019)
% (613,227.869)
% (614,229.723)
% (615,231.584)
% (616,233.453)
% (617,235.337)
% (618,237.224)
% (619,239.115)
% (620,241.021)
% (621,242.928)
% (622,244.84)
% (623,246.765)
% (624,248.707)
% (625,250.693)
% (626,252.713)
% (627,254.748)
% (628,256.793)
% (629,258.84)
% (630,260.893)
% (631,262.946)
% (632,265.051)
% (633,267.171)
% (634,269.308)
% (635,271.457)
% (636,273.611)
% (637,275.78)
% (638,277.973)
% (639,280.168)
% (640,282.366)
% (641,284.574)
% (642,286.817)
% (643,289.066)
% (644,291.335)
% (645,293.605)
% (646,295.888)
% (647,298.176)
% (648,300.469)
% (649,302.772)
% (650,305.087)
% (651,307.402)
% (652,309.721)
% (653,312.046)
% (654,314.374)
% (655,316.712)
% (656,319.053)
% (657,321.395)
% (658,323.74)
% (659,326.089)
% (660,328.454)
% (661,330.834)
% (662,333.226)
% (663,335.625)
% (664,338.038)
% (665,340.463)
% (666,342.923)
% (667,345.39)
% (668,347.873)
% (669,350.358)
% (670,352.858)
% (671,355.365)
% (672,357.88)
% (673,360.395)
% (674,362.928)
% (675,365.464)
% (676,368.013)
% (677,370.571)
% (678,373.167)
% (679,375.763)
% (680,378.384)
% (681,381.018)
% (682,383.66)
% (683,386.318)
% (684,389.004)
% (685,391.692)
% (686,394.383)
% (687,397.114)
% (688,399.864)
% (689,402.644)
% (690,405.431)
% (691,408.276)
% (692,411.131)
% (693,414.016)
% (694,416.902)
% (695,419.791)
% (696,422.692)
% (697,425.616)
% (698,428.572)
% (699,431.53)
% (700,434.517)
% (701,437.541)
% (702,440.592)
% (703,443.657)
% (704,446.723)
% (705,449.797)
% (706,452.881)
% (707,455.965)
% (708,459.054)
% (709,462.152)
% (710,465.315)
% (711,468.509)
% (712,471.703)
% (713,474.9)
% (714,478.122)
% (715,481.35)
% (716,484.579)
% (717,487.84)
% (718,491.108)
% (719,494.386)
% (720,497.667)
% (721,500.969)
% (722,504.274)
% (723,507.595)
% (724,510.968)
% (725,514.351)
% (726,517.742)
% (727,521.151)
% (728,524.573)
% (729,528.035)
% (730,531.501)
% (731,534.973)
% (732,538.467)
% (733,542.035)
% (734,545.618)
% (735,549.212)
% (736,552.837)
% (737,556.541)
% (738,560.291)
% (739,564.076)
% (740,567.867)
% (741,571.673)
% (742,575.481)
% (743,579.291)
% (744,583.135)
% (745,586.993)
% (746,590.872)
% (747,594.809)
% (748,598.772)
% (749,602.762)
% (750,606.776)
% (751,610.846)
% (752,615.032)
% (753,619.254)
% (754,623.507)
% (755,627.789)
% (756,632.159)
% (757,636.544)
% (758,641.028)
% (759,645.519)
% (760,650.034)
% (761,654.635)
% (762,659.261)
% (763,663.926)
% (764,668.658)
% (765,673.456)
% (766,678.275)
% (767,683.125)
% (768,687.984)
% (769,692.9)
% (770,697.963)
% (771,703.032)
% (772,708.158)
% (773,713.33)
% (774,718.556)
% (775,723.87)
% (776,729.413)
% (777,734.999)
% (778,740.607)
% (779,746.424)
% (780,752.456)
% (781,758.683)
% (782,764.979)
% (783,771.54)
% (784,778.688)
% (785,785.847)
% (786,793.518)
% (787,801.465)
% (788,809.957)
% (789,818.692)
% (790,827.873)
% (791,837.405)
% (792,846.954)
% (793,856.981)
% (794,867.104)
% (795,877.338)
% (796,887.767)
% (797,898.198)
% (798,909.104)
% (799,920.171)
% (800,931.714)
% (801,943.29)
% (802,954.911)
% (803,966.666)
% (804,978.563)
% (805,990.573)
% (806,1002.6)
% (807,1014.771)
% (808,1027.062)
% (809,1039.957)
% (810,1052.966)
% (811,1066.234)
% (812,1079.801)
% (813,1093.885)
% (814,1107.984)
% (815,1122.125)
% (816,1136.321)
% (817,1151.004)
% (818,1165.694)
% (819,1180.427)
% (820,1195.383)
% (821,1210.511)
% (822,1225.743)
% (823,1241.242)
% (824,1257.014)
% (825,1272.887)
% (826,1288.773)
% (827,1304.936)
% (828,1322.27)
% (829,1339.612)
% (830,1357.092)
% (831,1374.668)
% (832,1392.245)
% (833,1409.836)
% (834,1427.468)
% (835,1445.271)
% (836,1463.114)
% (837,1481.058)
% (838,1499.449)
% (839,1518.49)
% (840,1537.65)
% (841,1556.891)
% (842,1576.416)
% (843,1596.45)
% (844,1616.564)
% (845,1637.112)
% (846,1657.826)
% (847,1678.638)
% (848,1699.488)
% (849,1720.353)
% (850,1741.262)
% (851,1762.304)
% (852,1783.653)
% (853,1805.184)
% (854,1826.776)
% (855,1848.403)
% (856,1870.164)
% (857,1892.381)
% (858,1914.623)
% (859,1937.41)
% (860,1960.464)
% (861,1983.72)
% (862,2007.283)
% (863,2031.365)
% (864,2055.925)
% (865,2080.595)
% (866,2105.71)
% (867,2131.017)
% (868,2156.336)
% (869,2181.686)
% (870,2207.074)
% (871,2233.118)
% (872,2259.197)
% (873,2285.504)
% (874,2312.076)
% (875,2338.674)
% (876,2365.562)
% (877,2392.497)
% (878,2419.958)
% (879,2447.436)
% (880,2474.977)
% (881,2502.59)
% (882,2530.86)
% (883,2559.237)
% (884,2587.617)
% (885,2616.579)
% (886,2645.546)
% (887,2674.672)
% (888,2703.807)
% (889,2732.995)
% (890,2762.265)
% (891,2791.642)
% (892,2821.173)
% (893,2850.754)
% (894,2880.402)
% (895,2910.838)
% (896,2941.312)
% (897,2971.988)
% (898,3002.818)
% (899,3033.734)
% (900,3064.883)
% (901,3096.039)
% (902,3127.297)
% (903,3159.111)
% (904,3191.679)
% (905,3224.688)
% (906,3257.92)
% (907,3292.074)
% (908,3326.611)
% (909,3361.478)
% (910,3396.894)
% (911,3432.488)
% (912,3468.125)
% (913,3503.868)
% (914,3539.737)
% (915,3575.854)
% (916,3611.974)
% (917,3648.222)
% (918,3684.793)
% (919,3721.774)
% (920,3758.774)
% (921,3795.806)
% (922,3833.08)
% (923,3870.725)
% (924,3908.665)
% (925,3946.658)
% (926,3986.773)
% (927,4028.187)
% (928,4070.507)
% (929,4113.388)
% (930,4156.816)
% (931,4201.678)
% (932,4246.782)
% (933,4292)
% (934,4337.782)
% (935,4383.777)
% (936,4430.712)
% (937,4478.105)
% (938,4525.73)
% (939,4573.525)
% (940,4621.406)
% (941,4670.757)
% (942,4720.419)
% (943,4770.179)
% (944,4820.275)
% (945,4871.563)
% (946,4923.944)
% (947,4977.239)
% (948,5030.595)
% (949,5084.921)
% (950,5139.323)
% (951,5194.821)
% (952,5250.718)
% (953,5306.867)
% (954,5363.036)
% (955,5419.348)
% (956,5476.188)
% (957,5534.97)
% (958,5594.537)
% (959,5654.433)
% (960,5714.919)
% (961,5778.129)
% (962,5841.485)
% (963,5905.779)
% (964,5970.642)
% (965,6036.251)
% (966,6102.686)
% (967,6171.828)
% (968,6243.018)
% (969,6317.102)
% (970,6393.404)
% (971,6470.567)
% (972,6548.657)
% (973,6627.428)
% (974,6708.635)
% (975,6790.356)
% (976,6872.864)
% (977,6955.97)
% (978,7040.669)
% (979,7126.004)
% (980,7213.382)
% (981,7303.017)
% (982,7393.379)
% (983,7484.317)
% (984,7577.286)
% (985,7670.558)
% (986,7764.335)
% (987,7859.269)
% (988,7955.914)
% (989,8053.037)
% (990,8151.305)
% (991,8251.352)
% (992,8354.449)
% (993,8458.028)
% (994,8561.882)
% (995,8666.211)
% (996,8770.541)
% (997,8881.122)
% (998,8991.871)
% (999,9104.391)
% (1000,9216.954)
% (1001,9329.72)
% (1002,9442.911)
% (1003,9557.211)
% (1004,9672.305)
% (1005,9789.227)
% (1006,9906.63)
% (1007,10025.37)
% (1008,10146.019)
% (1009,10268.854)
% (1010,10391.831)
% (1011,10515.582)
% (1012,10639.47)
% (1013,10764.711)
% (1014,10890.006)
% (1015,11018.625)
% (1016,11147.673)
% (1017,11278.472)
% (1018,11409.41)
% (1019,11540.922)
% (1020,11678.224)
% (1021,11816.491)
% (1022,11955.264)
% (1023,12094.899)
% (1024,12237.082)
% (1025,12380.416)
% (1026,12524.449)
% (1027,12671.643)
% (1028,12820.076)
% (1029,12969.832)
% (1030,13123.149)
% (1031,13282.138)
% (1032,13441.723)
% (1033,13601.758)
% (1034,13762.817)
% (1035,13924.709)
% (1036,14087.616)
% (1037,14251.748)
% (1038,14417.497)
% (1039,14584.474)
% (1040,14764.166)
% (1041,14957.463)
% (1042,15152.158)
% (1043,15354.978)
% (1044,15558.193)
% (1045,15762.872)
% (1046,15974.014)
% (1047,16187.313)
% (1048,16403.712)
% (1049,16628.826)
% (1050,16860.319)
% (1051,17111.172)
% (1052,17365.73)
% (1053,17645.587)
% (1054,17941.995)
% (1055,18242.813)
% (1056,18550.605)
% (1057,18863.756)
% (1058,19192.91)
% (1059,19523.547)
% (1060,19872.145)
% (1061,20251.474)
% (1062,20635.163)
% (1063,21067.573)
% (1064,21510.911)
% (1065,21984.676)
% (1066,22489.547)
% (1067,23006.409)
%     };
    \addplot[
        smooth,
        line width=0.2mm,
        mark=asterisk,
        mark size=1.5pt,
        teal
    ] coordinates {
        (1,0.007)
(2,0.014)
(3,0.022)
(4,0.031)
(5,0.04)
(6,0.049)
(7,0.058)
(8,0.067)
(9,0.076)
(10,0.085)
(11,0.094)
(12,0.104)
(13,0.114)
(14,0.124)
(15,0.134)
(16,0.144)
(17,0.154)
(18,0.164)
(19,0.174)
(20,0.184)
(21,0.194)
(22,0.204)
(23,0.214)
(24,0.224)
(25,0.234)
(26,0.244)
(27,0.254)
(28,0.264)
(29,0.275)
(30,0.286)
(31,0.297)
(32,0.308)
(33,0.319)
(34,0.33)
(35,0.341)
(36,0.352)
(37,0.363)
(38,0.374)
(39,0.385)
(40,0.396)
(41,0.407)
(42,0.418)
(43,0.429)
(44,0.44)
(45,0.451)
(46,0.462)
(47,0.473)
(48,0.484)
(49,0.495)
(50,0.507)
(51,0.519)
(52,0.531)
(53,0.543)
(54,0.555)
(55,0.567)
(56,0.579)
(57,0.591)
(58,0.603)
(59,0.615)
(60,0.627)
(61,0.639)
(62,0.651)
(63,0.663)
(64,0.675)
(65,0.687)
(66,0.699)
(67,0.711)
(68,0.723)
(69,0.736)
(70,0.749)
(71,0.762)
(72,0.775)
(73,0.788)
(74,0.801)
(75,0.814)
(76,0.827)
(77,0.84)
(78,0.853)
(79,0.866)
(80,0.879)
(81,0.892)
(82,0.905)
(83,0.918)
(84,0.931)
(85,0.944)
(86,0.957)
(87,0.971)
(88,0.985)
(89,0.999)
(90,1.013)
(91,1.027)
(92,1.041)
(93,1.055)
(94,1.069)
(95,1.083)
(96,1.097)
(97,1.111)
(98,1.126)
(99,1.141)
(100,1.156)
(101,1.171)
(102,1.186)
(103,1.202)
(104,1.218)
(105,1.234)
(106,1.25)
(107,1.266)
(108,1.283)
(109,1.3)
(110,1.317)
(111,1.335)
(112,1.353)
(113,1.371)
(114,1.39)
(115,1.409)
(116,1.428)
(117,1.447)
(118,1.466)
(119,1.485)
(120,1.505)
(121,1.525)
(122,1.546)
(123,1.567)
(124,1.588)
(125,1.609)
(126,1.63)
(127,1.651)
(128,1.672)
(129,1.694)
(130,1.716)
(131,1.739)
(132,1.763)
(133,1.787)
(134,1.811)
(135,1.835)
(136,1.86)
(137,1.885)
(138,1.91)
(139,1.936)
(140,1.962)
(141,1.988)
(142,2.014)
(143,2.041)
(144,2.068)
(145,2.095)
(146,2.122)
(147,2.149)
(148,2.177)
(149,2.207)
(150,2.237)
(151,2.268)
(152,2.299)
(153,2.33)
(154,2.361)
(155,2.393)
(156,2.425)
(157,2.457)
(158,2.489)
(159,2.521)
(160,2.554)
(161,2.587)
(162,2.62)
(163,2.653)
(164,2.686)
(165,2.72)
(166,2.754)
(167,2.788)
(168,2.823)
(169,2.858)
(170,2.894)
(171,2.931)
(172,2.968)
(173,3.005)
(174,3.042)
(175,3.079)
(176,3.116)
(177,3.154)
(178,3.192)
(179,3.23)
(180,3.268)
(181,3.307)
(182,3.346)
(183,3.386)
(184,3.427)
(185,3.469)
(186,3.511)
(187,3.554)
(188,3.597)
(189,3.64)
(190,3.685)
(191,3.73)
(192,3.776)
(193,3.823)
(194,3.87)
(195,3.917)
(196,3.965)
(197,4.013)
(198,4.061)
(199,4.109)
(200,4.157)
(201,4.206)
(202,4.255)
(203,4.304)
(204,4.354)
(205,4.404)
(206,4.457)
(207,4.51)
(208,4.564)
(209,4.619)
(210,4.675)
(211,4.731)
(212,4.787)
(213,4.843)
(214,4.9)
(215,4.957)
(216,5.014)
(217,5.072)
(218,5.131)
(219,5.19)
(220,5.25)
(221,5.31)
(222,5.372)
(223,5.435)
(224,5.498)
(225,5.562)
(226,5.627)
(227,5.692)
(228,5.759)
(229,5.826)
(230,5.894)
(231,5.963)
(232,6.032)
(233,6.101)
(234,6.172)
(235,6.244)
(236,6.316)
(237,6.389)
(238,6.463)
(239,6.538)
(240,6.616)
(241,6.694)
(242,6.774)
(243,6.855)
(244,6.938)
(245,7.021)
(246,7.104)
(247,7.189)
(248,7.274)
(249,7.359)
(250,7.445)
(251,7.531)
(252,7.617)
(253,7.704)
(254,7.793)
(255,7.884)
(256,7.975)
(257,8.067)
(258,8.16)
(259,8.256)
(260,8.353)
(261,8.451)
(262,8.552)
(263,8.654)
(264,8.757)
(265,8.86)
(266,8.965)
(267,9.072)
(268,9.179)
(269,9.287)
(270,9.396)
(271,9.505)
(272,9.614)
(273,9.724)
(274,9.834)
(275,9.945)
(276,10.057)
(277,10.169)
(278,10.284)
(279,10.4)
(280,10.517)
(281,10.636)
(282,10.759)
(283,10.882)
(284,11.005)
(285,11.129)
(286,11.254)
(287,11.38)
(288,11.506)
(289,11.632)
(290,11.759)
(291,11.887)
(292,12.016)
(293,12.145)
(294,12.274)
(295,12.404)
(296,12.534)
(297,12.665)
(298,12.797)
(299,12.936)
(300,13.076)
(301,13.216)
(302,13.356)
(303,13.496)
(304,13.637)
(305,13.782)
(306,13.927)
(307,14.073)
(308,14.22)
(309,14.371)
(310,14.523)
(311,14.678)
(312,14.834)
(313,14.99)
(314,15.146)
(315,15.306)
(316,15.466)
(317,15.629)
(318,15.793)
(319,15.961)
(320,16.133)
(321,16.306)
(322,16.484)
(323,16.662)
(324,16.843)
(325,17.026)
(326,17.21)
(327,17.394)
(328,17.58)
(329,17.77)
(330,17.963)
(331,18.157)
(332,18.351)
(333,18.546)
(334,18.743)
(335,18.941)
(336,19.145)
(337,19.352)
(338,19.56)
(339,19.77)
(340,19.981)
(341,20.196)
(342,20.412)
(343,20.628)
(344,20.845)
(345,21.078)
(346,21.312)
(347,21.552)
(348,21.792)
(349,22.032)
(350,22.273)
(351,22.515)
(352,22.758)
(353,23.002)
(354,23.247)
(355,23.493)
(356,23.742)
(357,23.996)
(358,24.251)
(359,24.508)
(360,24.766)
(361,25.024)
(362,25.283)
(363,25.546)
(364,25.81)
(365,26.075)
(366,26.341)
(367,26.617)
(368,26.898)
(369,27.18)
(370,27.464)
(371,27.749)
(372,28.035)
(373,28.323)
(374,28.619)
(375,28.917)
(376,29.217)
(377,29.519)
(378,29.823)
(379,30.129)
(380,30.436)
(381,30.744)
(382,31.052)
(383,31.362)
(384,31.674)
(385,31.987)
(386,32.303)
(387,32.62)
(388,32.938)
(389,33.262)
(390,33.587)
(391,33.913)
(392,34.242)
(393,34.579)
(394,34.918)
(395,35.257)
(396,35.597)
(397,35.938)
(398,36.281)
(399,36.625)
(400,36.971)
(401,37.318)
(402,37.668)
(403,38.02)
(404,38.372)
(405,38.724)
(406,39.077)
(407,39.431)
(408,39.786)
(409,40.143)
(410,40.501)
(411,40.86)
(412,41.219)
(413,41.579)
(414,41.94)
(415,42.302)
(416,42.665)
(417,43.029)
(418,43.399)
(419,43.773)
(420,44.149)
(421,44.525)
(422,44.905)
(423,45.287)
(424,45.671)
(425,46.06)
(426,46.45)
(427,46.843)
(428,47.238)
(429,47.639)
(430,48.045)
(431,48.46)
(432,48.887)
(433,49.315)
(434,49.745)
(435,50.176)
(436,50.608)
(437,51.049)
(438,51.491)
(439,51.941)
(440,52.394)
(441,52.854)
(442,53.315)
(443,53.789)
(444,54.264)
(445,54.739)
(446,55.215)
(447,55.694)
(448,56.18)
(449,56.67)
(450,57.165)
(451,57.667)
(452,58.174)
(453,58.684)
(454,59.195)
(455,59.709)
(456,60.227)
(457,60.748)
(458,61.273)
(459,61.801)
(460,62.331)
(461,62.864)
(462,63.402)
(463,63.943)
(464,64.485)
(465,65.029)
(466,65.58)
(467,66.135)
(468,66.699)
(469,67.264)
(470,67.832)
(471,68.416)
(472,69)
(473,69.59)
(474,70.18)
(475,70.78)
(476,71.389)
(477,72.001)
(478,72.617)
(479,73.238)
(480,73.863)
(481,74.491)
(482,75.14)
(483,75.789)
(484,76.458)
(485,77.141)
(486,77.824)
(487,78.51)
(488,79.203)
(489,79.898)
(490,80.616)
(491,81.34)
(492,82.084)
(493,82.831)
(494,83.589)
(495,84.351)
(496,85.122)
(497,85.911)
(498,86.706)
(499,87.509)
(500,88.319)
(501,89.139)
(502,89.962)
(503,90.789)
(504,91.623)
(505,92.463)
(506,93.305)
(507,94.148)
(508,95.001)
(509,95.859)
(510,96.74)
(511,97.623)
(512,98.507)
(513,99.393)
(514,100.306)
(515,101.232)
(516,102.168)
(517,103.105)
(518,104.042)
(519,104.987)
(520,105.933)
(521,106.881)
(522,107.836)
(523,108.797)
(524,109.763)
(525,110.73)
(526,111.722)
(527,112.724)
(528,113.728)
(529,114.735)
(530,115.749)
(531,116.772)
(532,117.804)
(533,118.84)
(534,119.883)
(535,120.933)
(536,121.997)
(537,123.071)
(538,124.159)
(539,125.252)
(540,126.345)
(541,127.459)
(542,128.595)
(543,129.735)
(544,130.882)
(545,132.034)
(546,133.188)
(547,134.348)
(548,135.51)
(549,136.673)
(550,137.848)
(551,139.024)
(552,140.208)
(553,141.396)
(554,142.595)
(555,143.806)
(556,145.029)
(557,146.268)
(558,147.507)
(559,148.77)
(560,150.034)
(561,151.308)
(562,152.594)
(563,153.889)
(564,155.188)
(565,156.494)
(566,157.804)
(567,159.144)
(568,160.503)
(569,161.866)
(570,163.261)
(571,164.658)
(572,166.057)
(573,167.469)
(574,168.886)
(575,170.322)
(576,171.76)
(577,173.208)
(578,174.658)
(579,176.123)
(580,177.622)
(581,179.124)
(582,180.637)
(583,182.153)
(584,183.693)
(585,185.244)
(586,186.805)
(587,188.371)
(588,189.938)
(589,191.514)
(590,193.103)
(591,194.713)
(592,196.346)
(593,197.982)
(594,199.632)
(595,201.293)
(596,202.972)
(597,204.654)
(598,206.34)
(599,208.027)
(600,209.739)
(601,211.454)
(602,213.179)
(603,214.938)
(604,216.704)
(605,218.479)
(606,220.265)
(607,222.059)
(608,223.858)
(609,225.674)
(610,227.494)
(611,229.323)
(612,231.167)
(613,233.032)
(614,234.903)
(615,236.791)
(616,238.693)
(617,240.611)
(618,242.529)
(619,244.447)
(620,246.382)
(621,248.391)
(622,250.4)
(623,252.415)
(624,254.512)
(625,256.617)
(626,258.727)
(627,260.841)
(628,262.956)
(629,265.093)
(630,267.239)
(631,269.436)
(632,271.641)
(633,273.858)
(634,276.093)
(635,278.341)
(636,280.603)
(637,282.867)
(638,285.136)
(639,287.424)
(640,289.717)
(641,292.024)
(642,294.332)
(643,296.697)
(644,299.105)
(645,301.546)
(646,304.015)
(647,306.496)
(648,308.977)
(649,311.462)
(650,313.952)
(651,316.445)
(652,318.94)
(653,321.438)
(654,323.947)
(655,326.506)
(656,329.109)
(657,331.729)
(658,334.352)
(659,336.985)
(660,339.647)
(661,342.312)
(662,344.996)
(663,347.685)
(664,350.385)
(665,353.086)
(666,355.791)
(667,358.519)
(668,361.291)
(669,364.066)
(670,366.848)
(671,369.638)
(672,372.46)
(673,375.305)
(674,378.169)
(675,381.04)
(676,383.929)
(677,386.827)
(678,389.735)
(679,392.652)
(680,395.59)
(681,398.545)
(682,401.549)
(683,404.616)
(684,407.695)
(685,410.831)
(686,413.98)
(687,417.148)
(688,420.321)
(689,423.554)
(690,426.814)
(691,430.119)
(692,433.437)
(693,436.804)
(694,440.173)
(695,443.55)
(696,446.989)
(697,450.473)
(698,453.963)
(699,457.476)
(700,460.992)
(701,464.513)
(702,468.145)
(703,471.813)
(704,475.494)
(705,479.199)
(706,482.964)
(707,486.738)
(708,490.534)
(709,494.34)
(710,498.219)
(711,502.105)
(712,506.019)
(713,509.954)
(714,513.901)
(715,517.899)
(716,521.898)
(717,526.027)
(718,530.248)
(719,534.496)
(720,538.746)
(721,543.002)
(722,547.292)
(723,551.594)
(724,555.95)
(725,560.36)
(726,564.877)
(727,569.449)
(728,574.063)
(729,578.688)
(730,583.365)
(731,588.054)
(732,592.785)
(733,597.533)
(734,602.306)
(735,607.113)
(736,611.923)
(737,616.735)
(738,621.59)
(739,626.567)
(740,631.546)
(741,636.546)
(742,641.68)
(743,646.829)
(744,652.065)
(745,657.314)
(746,662.618)
(747,667.926)
(748,673.288)
(749,678.725)
(750,684.166)
(751,689.612)
(752,695.143)
(753,700.713)
(754,706.303)
(755,712.07)
(756,717.902)
(757,723.858)
(758,729.829)
(759,735.825)
(760,741.846)
(761,747.955)
(762,754.216)
(763,760.479)
(764,766.827)
(765,773.187)
(766,779.705)
(767,786.314)
(768,793.008)
(769,799.798)
(770,806.798)
(771,813.822)
(772,820.935)
(773,828.051)
(774,835.209)
(775,842.387)
(776,849.572)
(777,856.802)
(778,864.137)
(779,871.523)
(780,879.044)
(781,886.581)
(782,894.133)
(783,901.712)
(784,909.436)
(785,917.318)
(786,925.207)
(787,933.138)
(788,941.112)
(789,949.12)
(790,957.145)
(791,965.31)
(792,973.52)
(793,981.841)
(794,990.284)
(795,998.794)
(796,1007.314)
(797,1016.209)
(798,1025.169)
(799,1034.159)
(800,1043.194)
(801,1052.347)
(802,1061.558)
(803,1070.922)
(804,1080.286)
(805,1089.662)
(806,1099.198)
(807,1108.842)
(808,1118.542)
(809,1128.279)
(810,1138.045)
(811,1147.825)
(812,1157.665)
(813,1167.537)
(814,1177.448)
(815,1187.36)
(816,1197.317)
(817,1207.402)
(818,1217.49)
(819,1227.65)
(820,1237.835)
(821,1248.077)
(822,1258.363)
(823,1268.65)
(824,1279.052)
(825,1289.502)
(826,1300.025)
(827,1310.716)
(828,1321.519)
(829,1332.765)
(830,1344.096)
(831,1355.515)
(832,1367.118)
(833,1378.794)
(834,1390.487)
(835,1402.205)
(836,1414.062)
(837,1425.963)
(838,1438.123)
(839,1450.405)
(840,1462.7)
(841,1475.056)
(842,1487.42)
(843,1499.8)
(844,1512.667)
(845,1525.538)
(846,1538.443)
(847,1551.386)
(848,1564.809)
(849,1578.382)
(850,1592.706)
(851,1607.2)
(852,1621.78)
(853,1636.446)
(854,1651.192)
(855,1665.972)
(856,1681.409)
(857,1697.16)
(858,1713.099)
(859,1729.054)
(860,1745.22)
(861,1761.523)
(862,1777.966)
(863,1794.905)
(864,1812.042)
(865,1829.358)
(866,1846.802)
(867,1864.44)
(868,1882.156)
(869,1900.017)
(870,1917.897)
(871,1936.336)
(872,1955.002)
(873,1973.93)
(874,1992.869)
(875,2011.954)
(876,2031.285)
(877,2050.934)
(878,2070.654)
(879,2090.439)
(880,2110.282)
(881,2130.811)
(882,2151.612)
(883,2172.543)
(884,2193.681)
(885,2215.073)
(886,2237.033)
(887,2259.22)
(888,2281.538)
(889,2303.868)
(890,2326.686)
(891,2349.749)
(892,2373.271)
(893,2397.158)
(894,2421.126)
(895,2445.385)
(896,2470.349)
(897,2495.551)
(898,2520.881)
(899,2546.583)
(900,2572.691)
(901,2599.016)
(902,2625.861)
(903,2652.708)
(904,2679.696)
(905,2707.418)
(906,2735.768)
(907,2764.241)
(908,2792.73)
(909,2821.281)
(910,2850.546)
(911,2880.136)
(912,2909.94)
(913,2939.905)
(914,2970.351)
(915,3001.436)
(916,3032.682)
(917,3064.128)
(918,3096.249)
(919,3128.534)
(920,3160.99)
(921,3193.708)
(922,3227.033)
(923,3260.586)
(924,3294.266)
(925,3328.15)
(926,3362.739)
(927,3397.695)
(928,3432.866)
(929,3468.794)
(930,3504.884)
(931,3541.266)
(932,3578.292)
(933,3616.494)
(934,3655.106)
(935,3693.851)
(936,3732.631)
(937,3771.987)
(938,3812.614)
(939,3853.337)
(940,3894.392)
(941,3935.502)
(942,3976.78)
(943,4018.316)
(944,4060.018)
(945,4101.838)
(946,4143.803)
(947,4186.551)
(948,4229.817)
(949,4273.091)
(950,4318.157)
(951,4363.392)
(952,4409.095)
(953,4456.109)
(954,4503.732)
(955,4551.395)
(956,4599.273)
(957,4648.855)
(958,4698.71)
(959,4749.419)
(960,4801.466)
(961,4853.589)
(962,4906.375)
(963,4959.594)
(964,5013.78)
(965,5068.561)
(966,5123.942)
(967,5179.345)
(968,5234.811)
(969,5291.299)
(970,5348.343)
(971,5405.546)
(972,5464.257)
(973,5523.83)
(974,5583.786)
(975,5644.361)
(976,5705.109)
(977,5767.881)
(978,5830.742)
(979,5893.792)
(980,5956.968)
(981,6022.291)
(982,6088.106)
(983,6154.59)
(984,6222.942)
(985,6291.304)
(986,6360.052)
(987,6429.51)
(988,6499.498)
(989,6570.408)
(990,6642.909)
(991,6716.242)
(992,6789.903)
(993,6864.237)
(994,6940.045)
(995,7016.166)
(996,7092.339)
(997,7169.041)
(998,7246.119)
(999,7325.471)
(1000,7405.342)
(1001,7487.503)
(1002,7570.553)
(1003,7653.92)
(1004,7737.405)
(1005,7821.33)
(1006,7906.165)
(1007,7994.678)
(1008,8089.195)
(1009,8185.031)
(1010,8281.807)
(1011,8381.184)
(1012,8481.545)
(1013,8582.701)
(1014,8684.256)
(1015,8785.824)
(1016,8887.448)
(1017,8990.348)
(1018,9094.494)
(1019,9198.955)
(1020,9304.588)
(1021,9410.853)
(1022,9518.299)
(1023,9626.487)
(1024,9735.724)
(1025,9846.148)
(1026,9957.732)
(1027,10070.217)
(1028,10185.233)
(1029,10300.365)
(1030,10416.449)
(1031,10533.672)
(1032,10651.511)
(1033,10769.406)
(1034,10888.631)
(1035,11008.223)
(1036,11129.888)
(1037,11251.969)
(1038,11374.1)
(1039,11501.389)
(1040,11631.102)
(1041,11761.135)
(1042,11895.465)
(1043,12032.471)
(1044,12172.393)
(1045,12316.497)
(1046,12463.729)
(1047,12611.162)
(1048,12760.177)
(1049,12913.752)
(1050,13069.334)
(1051,13231.037)
(1052,13396.946)
(1053,13569.494)
(1054,13743.504)
(1055,13920.997)
(1056,14100.393)
(1057,14279.915)
(1058,14460.919)
(1059,14642.503)
(1060,14824.919)
(1061,15011.872)
(1062,15200.304)
(1063,15393.342)
(1064,15586.688)
(1065,15783.896)
(1066,15984.56)
(1067,16185.3)
(1068,16395.357)
(1069,16613.419)
(1070,16832.643)
(1071,17056.153)
(1072,17285.607)
(1073,17517.977)
(1074,17752.379)
(1075,17993.105)
(1076,18242.096)
(1077,18492.481)
(1078,18745)
(1079,19001.556)
(1080,19259.659)
(1081,19530.125)
(1082,19804.579)
(1083,20079.812)
(1084,20361.412)
(1085,20651.858)
(1086,20970.915)
(1087,21290.258)
(1088,21612.915)
(1089,21937.999)
(1090,22264.265)
(1091,22593.628)
(1092,22930.054)
(1093,23271.359)
(1094,23638.579)
(1095,24006.787)
(1096,24375.705)
(1097,24753.223)
(1098,25138.245)
(1099,25533.975)
(1100,25935.852)
(1101,26353.631)
(1102,26771.469)
(1103,27208.879)
(1104,27653.352)
(1105,28101.46)
(1106,28571.003)
(1107,29056.131)
(1108,29562.846)
(1109,30073.552)
(1110,30612.25)
(1111,31165.778)
(1112,31734.686)
(1113,32315.428)
(1114,32914.705)
    };
    \addplot[
        smooth,
        line width=0.2mm,
        mark=star,
        mark size=1.5pt,
        blue
    ] plot coordinates {
        (1,0.008)
(2,0.016)
(3,0.024)
(4,0.032)
(5,0.04)
(6,0.048)
(7,0.057)
(8,0.066)
(9,0.075)
(10,0.084)
(11,0.093)
(12,0.102)
(13,0.111)
(14,0.12)
(15,0.129)
(16,0.139)
(17,0.149)
(18,0.159)
(19,0.169)
(20,0.179)
(21,0.189)
(22,0.199)
(23,0.209)
(24,0.219)
(25,0.229)
(26,0.239)
(27,0.249)
(28,0.259)
(29,0.269)
(30,0.279)
(31,0.29)
(32,0.301)
(33,0.312)
(34,0.323)
(35,0.334)
(36,0.345)
(37,0.356)
(38,0.367)
(39,0.378)
(40,0.389)
(41,0.4)
(42,0.411)
(43,0.423)
(44,0.435)
(45,0.447)
(46,0.459)
(47,0.471)
(48,0.483)
(49,0.495)
(50,0.507)
(51,0.519)
(52,0.531)
(53,0.543)
(54,0.556)
(55,0.569)
(56,0.582)
(57,0.595)
(58,0.608)
(59,0.621)
(60,0.634)
(61,0.647)
(62,0.66)
(63,0.674)
(64,0.688)
(65,0.702)
(66,0.716)
(67,0.73)
(68,0.744)
(69,0.759)
(70,0.774)
(71,0.789)
(72,0.804)
(73,0.819)
(74,0.834)
(75,0.85)
(76,0.866)
(77,0.882)
(78,0.898)
(79,0.914)
(80,0.93)
(81,0.946)
(82,0.962)
(83,0.978)
(84,0.995)
(85,1.012)
(86,1.029)
(87,1.046)
(88,1.063)
(89,1.081)
(90,1.099)
(91,1.117)
(92,1.136)
(93,1.155)
(94,1.174)
(95,1.193)
(96,1.212)
(97,1.231)
(98,1.251)
(99,1.271)
(100,1.291)
(101,1.311)
(102,1.331)
(103,1.351)
(104,1.371)
(105,1.392)
(106,1.413)
(107,1.435)
(108,1.457)
(109,1.479)
(110,1.501)
(111,1.524)
(112,1.547)
(113,1.57)
(114,1.593)
(115,1.616)
(116,1.639)
(117,1.662)
(118,1.686)
(119,1.71)
(120,1.734)
(121,1.758)
(122,1.782)
(123,1.806)
(124,1.83)
(125,1.854)
(126,1.878)
(127,1.903)
(128,1.928)
(129,1.953)
(130,1.978)
(131,2.003)
(132,2.029)
(133,2.056)
(134,2.083)
(135,2.11)
(136,2.137)
(137,2.165)
(138,2.193)
(139,2.221)
(140,2.249)
(141,2.278)
(142,2.307)
(143,2.337)
(144,2.367)
(145,2.397)
(146,2.428)
(147,2.459)
(148,2.49)
(149,2.521)
(150,2.553)
(151,2.585)
(152,2.618)
(153,2.651)
(154,2.684)
(155,2.717)
(156,2.75)
(157,2.784)
(158,2.818)
(159,2.852)
(160,2.887)
(161,2.922)
(162,2.957)
(163,2.993)
(164,3.029)
(165,3.065)
(166,3.101)
(167,3.137)
(168,3.173)
(169,3.209)
(170,3.246)
(171,3.283)
(172,3.32)
(173,3.357)
(174,3.395)
(175,3.433)
(176,3.471)
(177,3.509)
(178,3.547)
(179,3.585)
(180,3.624)
(181,3.663)
(182,3.702)
(183,3.741)
(184,3.781)
(185,3.821)
(186,3.861)
(187,3.901)
(188,3.942)
(189,3.984)
(190,4.026)
(191,4.069)
(192,4.112)
(193,4.156)
(194,4.2)
(195,4.244)
(196,4.289)
(197,4.334)
(198,4.38)
(199,4.427)
(200,4.475)
(201,4.523)
(202,4.571)
(203,4.619)
(204,4.668)
(205,4.717)
(206,4.767)
(207,4.818)
(208,4.869)
(209,4.92)
(210,4.971)
(211,5.022)
(212,5.073)
(213,5.125)
(214,5.178)
(215,5.232)
(216,5.286)
(217,5.34)
(218,5.394)
(219,5.449)
(220,5.504)
(221,5.559)
(222,5.615)
(223,5.672)
(224,5.729)
(225,5.787)
(226,5.845)
(227,5.903)
(228,5.962)
(229,6.021)
(230,6.08)
(231,6.139)
(232,6.199)
(233,6.259)
(234,6.32)
(235,6.381)
(236,6.442)
(237,6.503)
(238,6.564)
(239,6.626)
(240,6.689)
(241,6.752)
(242,6.817)
(243,6.882)
(244,6.947)
(245,7.013)
(246,7.079)
(247,7.146)
(248,7.213)
(249,7.28)
(250,7.348)
(251,7.416)
(252,7.484)
(253,7.553)
(254,7.623)
(255,7.693)
(256,7.763)
(257,7.834)
(258,7.905)
(259,7.976)
(260,8.048)
(261,8.12)
(262,8.192)
(263,8.266)
(264,8.34)
(265,8.414)
(266,8.49)
(267,8.566)
(268,8.645)
(269,8.724)
(270,8.803)
(271,8.882)
(272,8.961)
(273,9.041)
(274,9.121)
(275,9.202)
(276,9.283)
(277,9.365)
(278,9.447)
(279,9.53)
(280,9.613)
(281,9.696)
(282,9.779)
(283,9.862)
(284,9.946)
(285,10.03)
(286,10.115)
(287,10.201)
(288,10.287)
(289,10.373)
(290,10.459)
(291,10.545)
(292,10.633)
(293,10.721)
(294,10.81)
(295,10.899)
(296,10.988)
(297,11.077)
(298,11.168)
(299,11.26)
(300,11.352)
(301,11.446)
(302,11.54)
(303,11.634)
(304,11.729)
(305,11.825)
(306,11.921)
(307,12.018)
(308,12.115)
(309,12.214)
(310,12.313)
(311,12.415)
(312,12.517)
(313,12.62)
(314,12.724)
(315,12.828)
(316,12.932)
(317,13.038)
(318,13.145)
(319,13.253)
(320,13.361)
(321,13.469)
(322,13.58)
(323,13.691)
(324,13.802)
(325,13.914)
(326,14.026)
(327,14.139)
(328,14.253)
(329,14.367)
(330,14.481)
(331,14.596)
(332,14.711)
(333,14.827)
(334,14.944)
(335,15.061)
(336,15.179)
(337,15.297)
(338,15.416)
(339,15.536)
(340,15.656)
(341,15.778)
(342,15.901)
(343,16.027)
(344,16.154)
(345,16.281)
(346,16.408)
(347,16.535)
(348,16.663)
(349,16.792)
(350,16.928)
(351,17.065)
(352,17.202)
(353,17.339)
(354,17.476)
(355,17.613)
(356,17.751)
(357,17.89)
(358,18.029)
(359,18.169)
(360,18.31)
(361,18.452)
(362,18.594)
(363,18.737)
(364,18.882)
(365,19.03)
(366,19.18)
(367,19.33)
(368,19.48)
(369,19.631)
(370,19.782)
(371,19.935)
(372,20.089)
(373,20.245)
(374,20.401)
(375,20.557)
(376,20.714)
(377,20.872)
(378,21.032)
(379,21.195)
(380,21.359)
(381,21.525)
(382,21.695)
(383,21.869)
(384,22.047)
(385,22.227)
(386,22.408)
(387,22.59)
(388,22.773)
(389,22.956)
(390,23.139)
(391,23.329)
(392,23.521)
(393,23.713)
(394,23.906)
(395,24.099)
(396,24.293)
(397,24.489)
(398,24.688)
(399,24.888)
(400,25.088)
(401,25.289)
(402,25.491)
(403,25.695)
(404,25.904)
(405,26.113)
(406,26.322)
(407,26.534)
(408,26.748)
(409,26.962)
(410,27.177)
(411,27.393)
(412,27.609)
(413,27.827)
(414,28.045)
(415,28.266)
(416,28.489)
(417,28.715)
(418,28.942)
(419,29.169)
(420,29.4)
(421,29.632)
(422,29.864)
(423,30.096)
(424,30.328)
(425,30.562)
(426,30.797)
(427,31.032)
(428,31.267)
(429,31.503)
(430,31.74)
(431,31.978)
(432,32.216)
(433,32.456)
(434,32.697)
(435,32.938)
(436,33.185)
(437,33.433)
(438,33.682)
(439,33.932)
(440,34.183)
(441,34.434)
(442,34.686)
(443,34.941)
(444,35.196)
(445,35.454)
(446,35.712)
(447,35.971)
(448,36.23)
(449,36.489)
(450,36.75)
(451,37.014)
(452,37.281)
(453,37.548)
(454,37.818)
(455,38.093)
(456,38.37)
(457,38.649)
(458,38.928)
(459,39.208)
(460,39.489)
(461,39.782)
(462,40.076)
(463,40.372)
(464,40.671)
(465,40.971)
(466,41.286)
(467,41.601)
(468,41.921)
(469,42.249)
(470,42.584)
(471,42.921)
(472,43.262)
(473,43.61)
(474,43.958)
(475,44.309)
(476,44.66)
(477,45.012)
(478,45.365)
(479,45.728)
(480,46.091)
(481,46.478)
(482,46.868)
(483,47.259)
(484,47.659)
(485,48.061)
(486,48.466)
(487,48.877)
(488,49.29)
(489,49.707)
(490,50.127)
(491,50.556)
(492,50.993)
(493,51.438)
(494,51.883)
(495,52.329)
(496,52.778)
(497,53.23)
(498,53.688)
(499,54.149)
(500,54.611)
(501,55.075)
(502,55.544)
(503,56.016)
(504,56.491)
(505,56.97)
(506,57.451)
(507,57.932)
(508,58.419)
(509,58.911)
(510,59.417)
(511,59.924)
(512,60.441)
(513,60.958)
(514,61.479)
(515,62)
(516,62.526)
(517,63.056)
(518,63.593)
(519,64.133)
(520,64.674)
(521,65.216)
(522,65.758)
(523,66.302)
(524,66.856)
(525,67.411)
(526,67.974)
(527,68.553)
(528,69.136)
(529,69.72)
(530,70.323)
(531,70.929)
(532,71.548)
(533,72.173)
(534,72.811)
(535,73.45)
(536,74.09)
(537,74.757)
(538,75.426)
(539,76.106)
(540,76.786)
(541,77.467)
(542,78.149)
(543,78.837)
(544,79.525)
(545,80.222)
(546,80.92)
(547,81.62)
(548,82.325)
(549,83.03)
(550,83.739)
(551,84.458)
(552,85.18)
(553,85.918)
(554,86.666)
(555,87.422)
(556,88.182)
(557,88.942)
(558,89.705)
(559,90.473)
(560,91.242)
(561,92.014)
(562,92.789)
(563,93.565)
(564,94.345)
(565,95.132)
(566,95.922)
(567,96.716)
(568,97.515)
(569,98.315)
(570,99.12)
(571,99.93)
(572,100.747)
(573,101.564)
(574,102.399)
(575,103.241)
(576,104.094)
(577,104.951)
(578,105.809)
(579,106.683)
(580,107.579)
(581,108.479)
(582,109.384)
(583,110.293)
(584,111.225)
(585,112.159)
(586,113.097)
(587,114.041)
(588,114.988)
(589,115.936)
(590,116.887)
(591,117.838)
(592,118.792)
(593,119.748)
(594,120.705)
(595,121.665)
(596,122.641)
(597,123.631)
(598,124.624)
(599,125.628)
(600,126.651)
(601,127.674)
(602,128.698)
(603,129.724)
(604,130.758)
(605,131.794)
(606,132.838)
(607,133.895)
(608,134.976)
(609,136.058)
(610,137.143)
(611,138.232)
(612,139.333)
(613,140.437)
(614,141.541)
(615,142.652)
(616,143.765)
(617,144.892)
(618,146.026)
(619,147.161)
(620,148.298)
(621,149.437)
(622,150.592)
(623,151.768)
(624,152.948)
(625,154.14)
(626,155.341)
(627,156.545)
(628,157.758)
(629,158.988)
(630,160.22)
(631,161.454)
(632,162.713)
(633,163.983)
(634,165.26)
(635,166.537)
(636,167.815)
(637,169.101)
(638,170.41)
(639,171.732)
(640,173.058)
(641,174.388)
(642,175.719)
(643,177.059)
(644,178.406)
(645,179.765)
(646,181.137)
(647,182.521)
(648,183.909)
(649,185.3)
(650,186.718)
(651,188.138)
(652,189.56)
(653,190.989)
(654,192.419)
(655,193.853)
(656,195.301)
(657,196.753)
(658,198.221)
(659,199.692)
(660,201.165)
(661,202.649)
(662,204.138)
(663,205.636)
(664,207.142)
(665,208.651)
(666,210.161)
(667,211.672)
(668,213.184)
(669,214.709)
(670,216.242)
(671,217.779)
(672,219.317)
(673,220.856)
(674,222.41)
(675,223.967)
(676,225.525)
(677,227.091)
(678,228.659)
(679,230.228)
(680,231.804)
(681,233.385)
(682,234.994)
(683,236.605)
(684,238.22)
(685,239.837)
(686,241.47)
(687,243.108)
(688,244.748)
(689,246.397)
(690,248.067)
(691,249.754)
(692,251.456)
(693,253.166)
(694,254.882)
(695,256.599)
(696,258.318)
(697,260.054)
(698,261.81)
(699,263.571)
(700,265.336)
(701,267.122)
(702,268.927)
(703,270.737)
(704,272.555)
(705,274.375)
(706,276.197)
(707,278.05)
(708,279.906)
(709,281.78)
(710,283.667)
(711,285.582)
(712,287.502)
(713,289.424)
(714,291.349)
(715,293.282)
(716,295.222)
(717,297.177)
(718,299.141)
(719,301.129)
(720,303.154)
(721,305.179)
(722,307.212)
(723,309.292)
(724,311.372)
(725,313.453)
(726,315.536)
(727,317.624)
(728,319.729)
(729,321.843)
(730,323.968)
(731,326.096)
(732,328.232)
(733,330.391)
(734,332.557)
(735,334.729)
(736,336.91)
(737,339.099)
(738,341.288)
(739,343.481)
(740,345.685)
(741,347.911)
(742,350.15)
(743,352.399)
(744,354.672)
(745,356.957)
(746,359.259)
(747,361.587)
(748,363.947)
(749,366.31)
(750,368.68)
(751,371.063)
(752,373.448)
(753,375.846)
(754,378.267)
(755,380.701)
(756,383.168)
(757,385.646)
(758,388.138)
(759,390.64)
(760,393.149)
(761,395.661)
(762,398.193)
(763,400.754)
(764,403.349)
(765,405.996)
(766,408.659)
(767,411.345)
(768,414.058)
(769,416.791)
(770,419.524)
(771,422.275)
(772,425.027)
(773,427.787)
(774,430.56)
(775,433.342)
(776,436.135)
(777,438.945)
(778,441.758)
(779,444.584)
(780,447.419)
(781,450.31)
(782,453.206)
(783,456.173)
(784,459.162)
(785,462.16)
(786,465.19)
(787,468.226)
(788,471.287)
(789,474.458)
(790,477.661)
(791,480.915)
(792,484.195)
(793,487.486)
(794,490.81)
(795,494.168)
(796,497.534)
(797,500.942)
(798,504.368)
(799,507.821)
(800,511.295)
(801,514.769)
(802,518.256)
(803,521.746)
(804,525.249)
(805,528.773)
(806,532.337)
(807,535.903)
(808,539.477)
(809,543.147)
(810,546.874)
(811,550.666)
(812,554.481)
(813,558.3)
(814,562.189)
(815,566.098)
(816,570.01)
(817,573.961)
(818,577.921)
(819,581.889)
(820,585.901)
(821,589.918)
(822,593.947)
(823,597.979)
(824,602.016)
(825,606.062)
(826,610.11)
(827,614.166)
(828,618.304)
(829,622.443)
(830,626.585)
(831,630.735)
(832,634.903)
(833,639.14)
(834,643.409)
(835,647.682)
(836,651.963)
(837,656.248)
(838,660.549)
(839,664.85)
(840,669.174)
(841,673.507)
(842,677.856)
(843,682.213)
(844,686.6)
(845,690.995)
(846,695.394)
(847,699.808)
(848,704.266)
(849,708.731)
(850,713.197)
(851,717.696)
(852,722.246)
(853,726.807)
(854,731.369)
(855,735.94)
(856,740.523)
(857,745.107)
(858,749.696)
(859,754.292)
(860,758.893)
(861,763.495)
(862,768.114)
(863,772.76)
(864,777.44)
(865,782.155)
(866,786.882)
(867,791.753)
(868,796.631)
(869,801.522)
(870,806.42)
(871,811.34)
(872,816.271)
(873,821.293)
(874,826.332)
(875,831.389)
(876,836.459)
(877,841.678)
(878,846.99)
(879,852.353)
(880,857.756)
(881,863.171)
(882,868.589)
(883,874.123)
(884,879.667)
(885,885.244)
(886,890.865)
(887,896.655)
(888,902.533)
(889,908.434)
(890,914.392)
(891,920.425)
(892,926.563)
(893,932.709)
(894,938.94)
(895,945.184)
(896,951.467)
(897,957.854)
(898,964.242)
(899,970.694)
(900,977.174)
(901,983.707)
(902,990.321)
(903,996.973)
(904,1003.727)
(905,1010.559)
(906,1017.467)
(907,1024.399)
(908,1031.4)
(909,1038.433)
(910,1045.483)
(911,1052.662)
(912,1059.854)
(913,1067.201)
(914,1074.591)
(915,1082.001)
(916,1089.504)
(917,1097.036)
(918,1104.71)
(919,1112.433)
(920,1120.201)
(921,1128.047)
(922,1135.948)
(923,1143.854)
(924,1151.76)
(925,1159.709)
(926,1167.872)
(927,1176.044)
(928,1184.366)
(929,1192.71)
(930,1201.16)
(931,1209.619)
(932,1218.092)
(933,1226.591)
(934,1235.135)
(935,1243.744)
(936,1252.423)
(937,1261.154)
(938,1269.889)
(939,1278.641)
(940,1287.514)
(941,1296.404)
(942,1305.306)
(943,1314.33)
(944,1323.41)
(945,1332.519)
(946,1341.69)
(947,1350.898)
(948,1360.157)
(949,1369.476)
(950,1378.933)
(951,1388.454)
(952,1398.212)
(953,1408.176)
(954,1418.382)
(955,1428.735)
(956,1439.141)
(957,1449.554)
(958,1460.11)
(959,1470.667)
(960,1481.268)
(961,1491.907)
(962,1502.59)
(963,1513.287)
(964,1524.046)
(965,1534.814)
(966,1545.995)
(967,1557.28)
(968,1568.632)
(969,1580.109)
(970,1591.875)
(971,1603.657)
(972,1615.489)
(973,1627.345)
(974,1639.213)
(975,1651.14)
(976,1663.121)
(977,1675.414)
(978,1687.965)
(979,1700.741)
(980,1713.538)
(981,1726.539)
(982,1739.551)
(983,1752.89)
(984,1766.242)
(985,1779.802)
(986,1793.88)
(987,1807.977)
(988,1822.304)
(989,1836.752)
(990,1851.216)
(991,1865.824)
(992,1880.669)
(993,1895.819)
(994,1911.39)
(995,1926.987)
(996,1943.73)
(997,1960.872)
(998,1978.221)
(999,1996.265)
(1000,2014.556)
(1001,2032.955)
(1002,2051.526)
(1003,2070.347)
(1004,2089.194)
(1005,2108.252)
(1006,2127.74)
(1007,2147.461)
(1008,2167.392)
(1009,2187.398)
(1010,2208.037)
(1011,2229.145)
(1012,2250.41)
(1013,2272.434)
(1014,2294.897)
(1015,2317.875)
(1016,2341.132)
(1017,2364.394)
(1018,2387.771)
(1019,2411.517)
(1020,2435.408)
(1021,2459.41)
(1022,2483.594)
(1023,2507.849)
(1024,2532.551)
(1025,2557.282)
(1026,2582.315)
(1027,2607.787)
(1028,2633.663)
(1029,2659.981)
(1030,2686.334)
(1031,2712.849)
(1032,2739.511)
(1033,2766.212)
(1034,2792.95)
(1035,2819.701)
(1036,2846.518)
(1037,2873.342)
(1038,2900.365)
(1039,2927.42)
(1040,2954.496)
(1041,2981.729)
(1042,3008.996)
(1043,3036.459)
(1044,3063.93)
(1045,3091.405)
(1046,3119.09)
(1047,3146.814)
(1048,3175.32)
(1049,3203.938)
(1050,3232.975)
(1051,3262.106)
(1052,3291.259)
(1053,3320.483)
(1054,3349.766)
(1055,3379.159)
(1056,3408.724)
(1057,3440.304)
(1058,3471.938)
(1059,3503.707)
(1060,3535.779)
(1061,3568.074)
(1062,3600.47)
(1063,3633.508)
(1064,3666.604)
(1065,3699.719)
(1066,3733.376)
(1067,3768.604)
(1068,3804.102)
(1069,3839.706)
(1070,3875.5)
(1071,3912.793)
(1072,3950.535)
(1073,3988.279)
(1074,4026.323)
(1075,4064.551)
(1076,4103.158)
(1077,4141.801)
(1078,4180.731)
(1079,4220.673)
(1080,4260.926)
(1081,4301.744)
(1082,4342.775)
(1083,4384.595)
(1084,4426.717)
(1085,4469.054)
(1086,4511.566)
(1087,4554.256)
(1088,4597.743)
(1089,4641.579)
(1090,4685.716)
(1091,4729.959)
(1092,4774.556)
(1093,4820.291)
(1094,4866.237)
(1095,4915.147)
(1096,4964.33)
(1097,5014.268)
(1098,5065.167)
(1099,5116.115)
(1100,5167.653)
(1101,5219.557)
(1102,5271.733)
(1103,5324.446)
(1104,5377.707)
(1105,5431.424)
(1106,5485.599)
(1107,5540.149)
(1108,5595.054)
(1109,5650.483)
(1110,5705.97)
(1111,5762.152)
(1112,5818.389)
(1113,5875.863)
(1114,5933.385)
(1115,5991.238)
(1116,6049.369)
(1117,6110.656)
(1118,6172.689)
(1119,6237.178)
(1120,6302.009)
(1121,6367.384)
(1122,6432.801)
(1123,6499.59)
(1124,6566.485)
(1125,6633.408)
(1126,6701.058)
(1127,6769.59)
(1128,6838.749)
(1129,6909.274)
(1130,6979.88)
(1131,7052.804)
(1132,7125.839)
(1133,7199.556)
(1134,7273.426)
(1135,7347.751)
(1136,7422.38)
(1137,7497.826)
(1138,7574.203)
(1139,7651.623)
(1140,7729.813)
(1141,7808.652)
(1142,7888.167)
(1143,7968.227)
(1144,8049.202)
(1145,8131.168)
(1146,8213.928)
(1147,8299.78)
(1148,8387.741)
(1149,8475.981)
(1150,8564.833)
(1151,8654.277)
(1152,8746.103)
(1153,8837.967)
(1154,8930.501)
(1155,9024.332)
(1156,9123.225)
(1157,9222.199)
(1158,9324.288)
(1159,9426.844)
(1160,9530.148)
(1161,9637.025)
(1162,9748.418)
(1163,9861.243)
(1164,9974.15)
(1165,10089.895)
(1166,10205.979)
(1167,10322.133)
(1168,10438.342)
(1169,10555.425)
(1170,10674.836)
(1171,10794.975)
(1172,10915.14)
(1173,11035.451)
(1174,11155.836)
(1175,11276.728)
(1176,11397.63)
(1177,11518.573)
(1178,11639.573)
(1179,11761.08)
(1180,11882.632)
(1181,12004.38)
(1182,12128.804)
(1183,12254.077)
(1184,12382.827)
(1185,12512.053)
(1186,12641.493)
(1187,12771.366)
(1188,12904.684)
(1189,13041.734)
(1190,13179.378)
(1191,13319.461)
(1192,13460.056)
(1193,13601.725)
(1194,13745.517)
(1195,13889.936)
(1196,14039.1)
(1197,14188.796)
(1198,14351.459)
(1199,14516.573)
(1200,14687.64)
(1201,14858.983)
(1202,15035.056)
(1203,15214.895)
(1204,15395.372)
(1205,15576.22)
(1206,15759.268)
(1207,15942.872)
(1208,16127.346)
(1209,16312.689)
(1210,16501.508)
(1211,16691.492)
(1212,16881.766)
(1213,17082.034)
(1214,17285.505)
(1215,17508.327)
(1216,17734.265)
(1217,17970.025)
(1218,18211.717)
(1219,18456.482)
(1220,18707.115)
(1221,18963.171)
(1222,19231.545)
(1223,19506.639)
(1224,19783.468)
(1225,20064.524)
(1226,20351.729)
(1227,20650.546)
(1228,20962.797)
(1229,21280.902)
(1230,21599.022)
(1231,21951.319)
(1232,22306.236)
(1233,22663.063)
(1234,23024.836)
(1235,23392.573)
(1236,23763.94)
(1237,24138.133)
(1238,24516.812)
(1239,24905.217)
(1240,25303.695)
(1241,25703.573)
(1242,26189.441)
(1243,26723.937)
(1244,27271.54)
(1245,27834.428)
(1246,28410.294)
(1247,29003.629)
    };
    \addplot[
        smooth,
        line width=0.2mm,
        mark=+,
        mark size=1.5pt,
        violet
    ] coordinates {
        (1,0.008)
        (2,0.016)
        (3,0.024)
        (4,0.033)
        (5,0.042)
        (6,0.051)
        (7,0.06)
        (8,0.069)
        (9,0.078)
        (10,0.087)
        (11,0.096)
        (12,0.105)
        (13,0.115)
        (14,0.125)
        (15,0.135)
        (16,0.145)
        (17,0.155)
        (18,0.165)
        (19,0.175)
        (20,0.185)
        (21,0.195)
        (22,0.205)
        (23,0.215)
        (24,0.225)
        (25,0.235)
        (26,0.245)
        (27,0.255)
        (28,0.265)
        (29,0.275)
        (30,0.286)
        (31,0.297)
        (32,0.308)
        (33,0.319)
        (34,0.33)
        (35,0.341)
        (36,0.352)
        (37,0.363)
        (38,0.374)
        (39,0.385)
        (40,0.396)
        (41,0.407)
        (42,0.418)
        (43,0.429)
        (44,0.44)
        (45,0.451)
        (46,0.462)
        (47,0.473)
        (48,0.484)
        (49,0.496)
        (50,0.508)
        (51,0.52)
        (52,0.532)
        (53,0.544)
        (54,0.556)
        (55,0.568)
        (56,0.58)
        (57,0.592)
        (58,0.604)
        (59,0.616)
        (60,0.628)
        (61,0.641)
        (62,0.654)
        (63,0.667)
        (64,0.68)
        (65,0.693)
        (66,0.706)
        (67,0.719)
        (68,0.732)
        (69,0.745)
        (70,0.758)
        (71,0.771)
        (72,0.784)
        (73,0.797)
        (74,0.811)
        (75,0.825)
        (76,0.839)
        (77,0.853)
        (78,0.867)
        (79,0.881)
        (80,0.895)
        (81,0.91)
        (82,0.925)
        (83,0.94)
        (84,0.955)
        (85,0.97)
        (86,0.985)
        (87,1)
        (88,1.016)
        (89,1.032)
        (90,1.048)
        (91,1.064)
        (92,1.08)
        (93,1.096)
        (94,1.112)
        (95,1.128)
        (96,1.144)
        (97,1.16)
        (98,1.176)
        (99,1.192)
        (100,1.208)
        (101,1.224)
        (102,1.24)
        (103,1.256)
        (104,1.272)
        (105,1.289)
        (106,1.306)
        (107,1.323)
        (108,1.34)
        (109,1.357)
        (110,1.374)
        (111,1.391)
        (112,1.408)
        (113,1.426)
        (114,1.444)
        (115,1.462)
        (116,1.48)
        (117,1.498)
        (118,1.516)
        (119,1.534)
        (120,1.552)
        (121,1.57)
        (122,1.589)
        (123,1.608)
        (124,1.627)
        (125,1.646)
        (126,1.665)
        (127,1.684)
        (128,1.703)
        (129,1.723)
        (130,1.743)
        (131,1.763)
        (132,1.783)
        (133,1.803)
        (134,1.823)
        (135,1.843)
        (136,1.863)
        (137,1.884)
        (138,1.905)
        (139,1.926)
        (140,1.948)
        (141,1.97)
        (142,1.992)
        (143,2.014)
        (144,2.036)
        (145,2.058)
        (146,2.08)
        (147,2.102)
        (148,2.125)
        (149,2.148)
        (150,2.171)
        (151,2.195)
        (152,2.219)
        (153,2.243)
        (154,2.267)
        (155,2.292)
        (156,2.317)
        (157,2.342)
        (158,2.367)
        (159,2.392)
        (160,2.417)
        (161,2.442)
        (162,2.468)
        (163,2.494)
        (164,2.52)
        (165,2.546)
        (166,2.572)
        (167,2.599)
        (168,2.626)
        (169,2.653)
        (170,2.68)
        (171,2.708)
        (172,2.737)
        (173,2.766)
        (174,2.795)
        (175,2.825)
        (176,2.855)
        (177,2.885)
        (178,2.915)
        (179,2.945)
        (180,2.976)
        (181,3.007)
        (182,3.038)
        (183,3.069)
        (184,3.1)
        (185,3.132)
        (186,3.164)
        (187,3.196)
        (188,3.228)
        (189,3.26)
        (190,3.292)
        (191,3.324)
        (192,3.356)
        (193,3.389)
        (194,3.422)
        (195,3.455)
        (196,3.488)
        (197,3.521)
        (198,3.555)
        (199,3.589)
        (200,3.623)
        (201,3.657)
        (202,3.691)
        (203,3.726)
        (204,3.761)
        (205,3.796)
        (206,3.831)
        (207,3.866)
        (208,3.901)
        (209,3.937)
        (210,3.973)
        (211,4.009)
        (212,4.045)
        (213,4.082)
        (214,4.119)
        (215,4.156)
        (216,4.193)
        (217,4.23)
        (218,4.267)
        (219,4.304)
        (220,4.342)
        (221,4.38)
        (222,4.419)
        (223,4.458)
        (224,4.498)
        (225,4.538)
        (226,4.578)
        (227,4.619)
        (228,4.66)
        (229,4.702)
        (230,4.744)
        (231,4.786)
        (232,4.828)
        (233,4.87)
        (234,4.913)
        (235,4.956)
        (236,4.999)
        (237,5.042)
        (238,5.086)
        (239,5.13)
        (240,5.175)
        (241,5.22)
        (242,5.266)
        (243,5.312)
        (244,5.358)
        (245,5.404)
        (246,5.45)
        (247,5.496)
        (248,5.542)
        (249,5.588)
        (250,5.635)
        (251,5.682)
        (252,5.73)
        (253,5.778)
        (254,5.827)
        (255,5.876)
        (256,5.925)
        (257,5.974)
        (258,6.024)
        (259,6.074)
        (260,6.124)
        (261,6.175)
        (262,6.228)
        (263,6.281)
        (264,6.334)
        (265,6.388)
        (266,6.442)
        (267,6.497)
        (268,6.552)
        (269,6.607)
        (270,6.662)
        (271,6.718)
        (272,6.775)
        (273,6.832)
        (274,6.889)
        (275,6.947)
        (276,7.006)
        (277,7.065)
        (278,7.124)
        (279,7.183)
        (280,7.243)
        (281,7.303)
        (282,7.364)
        (283,7.425)
        (284,7.486)
        (285,7.548)
        (286,7.611)
        (287,7.674)
        (288,7.737)
        (289,7.801)
        (290,7.865)
        (291,7.931)
        (292,7.998)
        (293,8.065)
        (294,8.133)
        (295,8.201)
        (296,8.27)
        (297,8.34)
        (298,8.411)
        (299,8.483)
        (300,8.555)
        (301,8.629)
        (302,8.704)
        (303,8.781)
        (304,8.858)
        (305,8.935)
        (306,9.012)
        (307,9.089)
        (308,9.167)
        (309,9.245)
        (310,9.324)
        (311,9.403)
        (312,9.482)
        (313,9.563)
        (314,9.645)
        (315,9.727)
        (316,9.809)
        (317,9.891)
        (318,9.974)
        (319,10.058)
        (320,10.142)
        (321,10.227)
        (322,10.313)
        (323,10.399)
        (324,10.486)
        (325,10.574)
        (326,10.662)
        (327,10.751)
        (328,10.841)
        (329,10.932)
        (330,11.023)
        (331,11.114)
        (332,11.205)
        (333,11.299)
        (334,11.393)
        (335,11.489)
        (336,11.586)
        (337,11.683)
        (338,11.781)
        (339,11.88)
        (340,11.981)
        (341,12.083)
        (342,12.185)
        (343,12.288)
        (344,12.391)
        (345,12.496)
        (346,12.601)
        (347,12.706)
        (348,12.811)
        (349,12.917)
        (350,13.024)
        (351,13.132)
        (352,13.24)
        (353,13.35)
        (354,13.46)
        (355,13.57)
        (356,13.681)
        (357,13.792)
        (358,13.903)
        (359,14.014)
        (360,14.125)
        (361,14.238)
        (362,14.351)
        (363,14.465)
        (364,14.581)
        (365,14.697)
        (366,14.813)
        (367,14.93)
        (368,15.049)
        (369,15.168)
        (370,15.287)
        (371,15.407)
        (372,15.528)
        (373,15.65)
        (374,15.772)
        (375,15.896)
        (376,16.021)
        (377,16.147)
        (378,16.273)
        (379,16.4)
        (380,16.527)
        (381,16.655)
        (382,16.785)
        (383,16.915)
        (384,17.046)
        (385,17.177)
        (386,17.31)
        (387,17.443)
        (388,17.577)
        (389,17.714)
        (390,17.854)
        (391,17.995)
        (392,18.136)
        (393,18.278)
        (394,18.42)
        (395,18.563)
        (396,18.708)
        (397,18.855)
        (398,19.003)
        (399,19.151)
        (400,19.301)
        (401,19.452)
        (402,19.604)
        (403,19.756)
        (404,19.909)
        (405,20.062)
        (406,20.216)
        (407,20.371)
        (408,20.527)
        (409,20.685)
        (410,20.843)
        (411,21.002)
        (412,21.161)
        (413,21.32)
        (414,21.479)
        (415,21.64)
        (416,21.802)
        (417,21.966)
        (418,22.13)
        (419,22.295)
        (420,22.46)
        (421,22.625)
        (422,22.791)
        (423,22.957)
        (424,23.123)
        (425,23.292)
        (426,23.461)
        (427,23.632)
        (428,23.804)
        (429,23.978)
        (430,24.153)
        (431,24.328)
        (432,24.505)
        (433,24.683)
        (434,24.861)
        (435,25.04)
        (436,25.22)
        (437,25.4)
        (438,25.582)
        (439,25.764)
        (440,25.948)
        (441,26.133)
        (442,26.318)
        (443,26.504)
        (444,26.691)
        (445,26.881)
        (446,27.073)
        (447,27.266)
        (448,27.459)
        (449,27.653)
        (450,27.852)
        (451,28.051)
        (452,28.252)
        (453,28.456)
        (454,28.661)
        (455,28.868)
        (456,29.075)
        (457,29.284)
        (458,29.493)
        (459,29.706)
        (460,29.92)
        (461,30.135)
        (462,30.352)
        (463,30.57)
        (464,30.788)
        (465,31.007)
        (466,31.228)
        (467,31.451)
        (468,31.675)
        (469,31.9)
        (470,32.126)
        (471,32.352)
        (472,32.578)
        (473,32.804)
        (474,33.031)
        (475,33.259)
        (476,33.487)
        (477,33.722)
        (478,33.959)
        (479,34.197)
        (480,34.436)
        (481,34.677)
        (482,34.919)
        (483,35.161)
        (484,35.404)
        (485,35.648)
        (486,35.893)
        (487,36.139)
        (488,36.386)
        (489,36.635)
        (490,36.888)
        (491,37.142)
        (492,37.401)
        (493,37.661)
        (494,37.923)
        (495,38.186)
        (496,38.45)
        (497,38.717)
        (498,38.985)
        (499,39.254)
        (500,39.524)
        (501,39.796)
        (502,40.069)
        (503,40.345)
        (504,40.622)
        (505,40.9)
        (506,41.178)
        (507,41.457)
        (508,41.736)
        (509,42.016)
        (510,42.297)
        (511,42.58)
        (512,42.863)
        (513,43.148)
        (514,43.437)
        (515,43.73)
        (516,44.024)
        (517,44.319)
        (518,44.617)
        (519,44.917)
        (520,45.22)
        (521,45.524)
        (522,45.828)
        (523,46.133)
        (524,46.438)
        (525,46.746)
        (526,47.055)
        (527,47.369)
        (528,47.683)
        (529,47.998)
        (530,48.313)
        (531,48.629)
        (532,48.947)
        (533,49.266)
        (534,49.586)
        (535,49.907)
        (536,50.23)
        (537,50.554)
        (538,50.879)
        (539,51.205)
        (540,51.531)
        (541,51.86)
        (542,52.194)
        (543,52.53)
        (544,52.868)
        (545,53.207)
        (546,53.547)
        (547,53.889)
        (548,54.233)
        (549,54.579)
        (550,54.927)
        (551,55.276)
        (552,55.626)
        (553,55.982)
        (554,56.342)
        (555,56.707)
        (556,57.072)
        (557,57.44)
        (558,57.81)
        (559,58.182)
        (560,58.555)
        (561,58.928)
        (562,59.305)
        (563,59.691)
        (564,60.079)
        (565,60.468)
        (566,60.858)
        (567,61.25)
        (568,61.653)
        (569,62.057)
        (570,62.471)
        (571,62.887)
        (572,63.306)
        (573,63.725)
        (574,64.145)
        (575,64.566)
        (576,64.988)
        (577,65.411)
        (578,65.837)
        (579,66.269)
        (580,66.705)
        (581,67.143)
        (582,67.591)
        (583,68.039)
        (584,68.49)
        (585,68.941)
        (586,69.394)
        (587,69.851)
        (588,70.309)
        (589,70.767)
        (590,71.225)
        (591,71.687)
        (592,72.151)
        (593,72.621)
        (594,73.092)
        (595,73.564)
        (596,74.036)
        (597,74.509)
        (598,74.986)
        (599,75.466)
        (600,75.946)
        (601,76.43)
        (602,76.927)
        (603,77.433)
        (604,77.941)
        (605,78.452)
        (606,78.966)
        (607,79.483)
        (608,80.004)
        (609,80.527)
        (610,81.052)
        (611,81.58)
        (612,82.109)
        (613,82.642)
        (614,83.178)
        (615,83.716)
        (616,84.256)
        (617,84.8)
        (618,85.35)
        (619,85.909)
        (620,86.47)
        (621,87.032)
        (622,87.599)
        (623,88.172)
        (624,88.745)
        (625,89.321)
        (626,89.902)
        (627,90.492)
        (628,91.083)
        (629,91.682)
        (630,92.282)
        (631,92.884)
        (632,93.5)
        (633,94.129)
        (634,94.76)
        (635,95.394)
        (636,96.029)
        (637,96.665)
        (638,97.306)
        (639,97.949)
        (640,98.597)
        (641,99.245)
        (642,99.895)
        (643,100.55)
        (644,101.214)
        (645,101.879)
        (646,102.553)
        (647,103.231)
        (648,103.912)
        (649,104.595)
        (650,105.282)
        (651,105.999)
        (652,106.716)
        (653,107.439)
        (654,108.167)
        (655,108.898)
        (656,109.635)
        (657,110.396)
        (658,111.159)
        (659,111.923)
        (660,112.694)
        (661,113.465)
        (662,114.239)
        (663,115.014)
        (664,115.805)
        (665,116.598)
        (666,117.4)
        (667,118.204)
        (668,119.009)
        (669,119.82)
        (670,120.633)
        (671,121.449)
        (672,122.269)
        (673,123.09)
        (674,123.915)
        (675,124.758)
        (676,125.609)
        (677,126.466)
        (678,127.335)
        (679,128.206)
        (680,129.08)
        (681,129.955)
        (682,130.833)
        (683,131.712)
        (684,132.594)
        (685,133.479)
        (686,134.369)
        (687,135.27)
        (688,136.177)
        (689,137.089)
        (690,138.001)
        (691,138.914)
        (692,139.84)
        (693,140.771)
        (694,141.711)
        (695,142.653)
        (696,143.596)
        (697,144.559)
        (698,145.524)
        (699,146.496)
        (700,147.479)
        (701,148.462)
        (702,149.446)
        (703,150.441)
        (704,151.437)
        (705,152.436)
        (706,153.445)
        (707,154.461)
        (708,155.485)
        (709,156.529)
        (710,157.577)
        (711,158.634)
        (712,159.692)
        (713,160.754)
        (714,161.822)
        (715,162.89)
        (716,163.96)
        (717,165.04)
        (718,166.126)
        (719,167.222)
        (720,168.319)
        (721,169.417)
        (722,170.522)
        (723,171.628)
        (724,172.737)
        (725,173.851)
        (726,174.971)
        (727,176.097)
        (728,177.227)
        (729,178.359)
        (730,179.492)
        (731,180.634)
        (732,181.78)
        (733,182.933)
        (734,184.089)
        (735,185.259)
        (736,186.433)
        (737,187.609)
        (738,188.785)
        (739,189.973)
        (740,191.165)
        (741,192.361)
        (742,193.562)
        (743,194.773)
        (744,195.986)
        (745,197.208)
        (746,198.436)
        (747,199.671)
        (748,200.908)
        (749,202.161)
        (750,203.426)
        (751,204.702)
        (752,205.984)
        (753,207.28)
        (754,208.576)
        (755,209.873)
        (756,211.171)
        (757,212.477)
        (758,213.785)
        (759,215.093)
        (760,216.408)
        (761,217.726)
        (762,219.046)
        (763,220.373)
        (764,221.721)
        (765,223.07)
        (766,224.42)
        (767,225.77)
        (768,227.131)
        (769,228.497)
        (770,229.869)
        (771,231.255)
        (772,232.655)
        (773,234.063)
        (774,235.48)
        (775,236.903)
        (776,238.329)
        (777,239.761)
        (778,241.193)
        (779,242.626)
        (780,244.06)
        (781,245.495)
        (782,246.957)
        (783,248.431)
        (784,249.906)
        (785,251.384)
        (786,252.868)
        (787,254.356)
        (788,255.844)
        (789,257.332)
        (790,258.822)
        (791,260.321)
        (792,261.827)
        (793,263.346)
        (794,264.865)
        (795,266.393)
        (796,267.925)
        (797,269.462)
        (798,271.006)
        (799,272.551)
        (800,274.11)
        (801,275.669)
        (802,277.239)
        (803,278.813)
        (804,280.392)
        (805,281.981)
        (806,283.574)
        (807,285.172)
        (808,286.777)
        (809,288.384)
        (810,289.995)
        (811,291.615)
        (812,293.237)
        (813,294.861)
        (814,296.497)
        (815,298.137)
        (816,299.803)
        (817,301.491)
        (818,303.191)
        (819,304.907)
        (820,306.629)
        (821,308.356)
        (822,310.084)
        (823,311.822)
        (824,313.561)
        (825,315.303)
        (826,317.046)
        (827,318.79)
        (828,320.535)
        (829,322.283)
        (830,324.04)
        (831,325.808)
        (832,327.578)
        (833,329.354)
        (834,331.135)
        (835,332.924)
        (836,334.727)
        (837,336.544)
        (838,338.364)
        (839,340.192)
        (840,342.028)
        (841,343.873)
        (842,345.724)
        (843,347.587)
        (844,349.451)
        (845,351.338)
        (846,353.232)
        (847,355.139)
        (848,357.065)
        (849,359.001)
        (850,360.944)
        (851,362.887)
        (852,364.851)
        (853,366.832)
        (854,368.813)
        (855,370.803)
        (856,372.794)
        (857,374.815)
        (858,376.844)
        (859,378.894)
        (860,380.946)
        (861,383.003)
        (862,385.079)
        (863,387.16)
        (864,389.244)
        (865,391.329)
        (866,393.435)
        (867,395.55)
        (868,397.68)
        (869,399.839)
        (870,402)
        (871,404.175)
        (872,406.35)
        (873,408.535)
        (874,410.72)
        (875,412.917)
        (876,415.125)
        (877,417.336)
        (878,419.554)
        (879,421.817)
        (880,424.085)
        (881,426.372)
        (882,428.667)
        (883,430.969)
        (884,433.273)
        (885,435.58)
        (886,437.898)
        (887,440.218)
        (888,442.548)
        (889,444.882)
        (890,447.237)
        (891,449.605)
        (892,451.979)
        (893,454.368)
        (894,456.771)
        (895,459.186)
        (896,461.603)
        (897,464.042)
        (898,466.486)
        (899,468.942)
        (900,471.398)
        (901,473.891)
        (902,476.413)
        (903,478.948)
        (904,481.502)
        (905,484.065)
        (906,486.632)
        (907,489.207)
        (908,491.785)
        (909,494.374)
        (910,496.971)
        (911,499.58)
        (912,502.19)
        (913,504.829)
        (914,507.48)
        (915,510.134)
        (916,512.825)
        (917,515.52)
        (918,518.29)
        (919,521.085)
        (920,523.884)
        (921,526.685)
        (922,529.503)
        (923,532.343)
        (924,535.201)
        (925,538.144)
        (926,541.089)
        (927,544.044)
        (928,547.001)
        (929,549.96)
        (930,552.931)
        (931,555.903)
        (932,558.884)
        (933,561.872)
        (934,564.88)
        (935,567.891)
        (936,570.963)
        (937,574.045)
        (938,577.156)
        (939,580.286)
        (940,583.455)
        (941,586.628)
        (942,589.802)
        (943,593.013)
        (944,596.252)
        (945,599.501)
        (946,602.769)
        (947,606.043)
        (948,609.322)
        (949,612.643)
        (950,615.986)
        (951,619.357)
        (952,622.74)
        (953,626.128)
        (954,629.595)
        (955,633.07)
        (956,636.547)
        (957,640.027)
        (958,643.521)
        (959,647.023)
        (960,650.548)
        (961,654.077)
        (962,657.608)
        (963,661.17)
        (964,664.745)
        (965,668.331)
        (966,671.95)
        (967,675.583)
        (968,679.24)
        (969,682.905)
        (970,686.586)
        (971,690.268)
        (972,693.963)
        (973,697.67)
        (974,701.385)
        (975,705.114)
        (976,708.85)
        (977,712.589)
        (978,716.339)
        (979,720.1)
        (980,723.865)
        (981,727.666)
        (982,731.51)
        (983,735.388)
        (984,739.266)
        (985,743.167)
        (986,747.084)
        (987,751.036)
        (988,754.995)
        (989,758.971)
        (990,762.95)
        (991,766.974)
        (992,771.006)
        (993,775.042)
        (994,779.109)
        (995,783.189)
        (996,787.273)
        (997,791.379)
        (998,795.522)
        (999,799.708)
        (1000,804.016)
        (1001,808.341)
        (1002,812.674)
        (1003,817.022)
        (1004,821.394)
        (1005,825.783)
        (1006,830.178)
        (1007,834.588)
        (1008,839.009)
        (1009,843.443)
        (1010,847.949)
        (1011,852.468)
        (1012,857.027)
        (1013,861.591)
        (1014,866.167)
        (1015,870.782)
        (1016,875.412)
        (1017,880.065)
        (1018,884.749)
        (1019,889.449)
        (1020,894.158)
        (1021,898.889)
        (1022,903.655)
        (1023,908.423)
        (1024,913.231)
        (1025,918.053)
        (1026,922.881)
        (1027,927.719)
        (1028,932.57)
        (1029,937.451)
        (1030,942.359)
        (1031,947.329)
        (1032,952.303)
        (1033,957.284)
        (1034,962.266)
        (1035,967.257)
        (1036,972.253)
        (1037,977.266)
        (1038,982.288)
        (1039,987.352)
        (1040,992.438)
        (1041,997.573)
        (1042,1002.718)
        (1043,1007.873)
        (1044,1013.066)
        (1045,1018.31)
        (1046,1023.573)
        (1047,1028.868)
        (1048,1034.165)
        (1049,1039.481)
        (1050,1044.85)
        (1051,1050.292)
        (1052,1055.749)
        (1053,1061.231)
        (1054,1066.726)
        (1055,1072.233)
        (1056,1077.785)
        (1057,1083.459)
        (1058,1089.184)
        (1059,1094.973)
        (1060,1100.805)
        (1061,1106.72)
        (1062,1112.772)
        (1063,1118.859)
        (1064,1124.956)
        (1065,1131.054)
        (1066,1137.167)
        (1067,1143.359)
        (1068,1149.565)
        (1069,1155.893)
        (1070,1162.23)
        (1071,1168.617)
        (1072,1175.058)
        (1073,1181.529)
        (1074,1188.043)
        (1075,1194.573)
        (1076,1201.125)
        (1077,1207.775)
        (1078,1214.507)
        (1079,1221.24)
        (1080,1228.166)
        (1081,1235.2)
        (1082,1242.266)
        (1083,1249.364)
        (1084,1256.472)
        (1085,1263.726)
        (1086,1271.076)
        (1087,1278.487)
        (1088,1285.924)
        (1089,1293.373)
        (1090,1300.867)
        (1091,1308.4)
        (1092,1315.944)
        (1093,1323.535)
        (1094,1331.289)
        (1095,1339.169)
        (1096,1347.082)
        (1097,1355.029)
        (1098,1362.981)
        (1099,1370.999)
        (1100,1379.023)
        (1101,1387.05)
        (1102,1395.388)
        (1103,1403.783)
        (1104,1412.185)
        (1105,1420.717)
        (1106,1429.282)
        (1107,1437.9)
        (1108,1446.566)
        (1109,1455.317)
        (1110,1464.357)
        (1111,1473.471)
        (1112,1482.612)
        (1113,1491.81)
        (1114,1501.086)
        (1115,1510.482)
        (1116,1519.906)
        (1117,1529.362)
        (1118,1538.858)
        (1119,1548.396)
        (1120,1558.087)
        (1121,1567.788)
        (1122,1577.532)
        (1123,1587.365)
        (1124,1597.265)
        (1125,1607.445)
        (1126,1617.757)
        (1127,1628.138)
        (1128,1638.619)
        (1129,1649.206)
        (1130,1659.869)
        (1131,1670.554)
        (1132,1681.241)
        (1133,1692.043)
        (1134,1702.96)
        (1135,1713.969)
        (1136,1725.012)
        (1137,1736.125)
        (1138,1747.371)
        (1139,1758.643)
        (1140,1769.934)
        (1141,1781.281)
        (1142,1792.728)
        (1143,1804.251)
        (1144,1815.785)
        (1145,1827.335)
        (1146,1839.035)
        (1147,1850.871)
        (1148,1862.771)
        (1149,1874.714)
        (1150,1886.686)
        (1151,1898.81)
        (1152,1911.25)
        (1153,1923.916)
        (1154,1936.665)
        (1155,1949.473)
        (1156,1962.52)
        (1157,1975.634)
        (1158,1988.981)
        (1159,2002.672)
        (1160,2016.568)
        (1161,2030.516)
        (1162,2044.545)
        (1163,2058.817)
        (1164,2073.091)
        (1165,2087.535)
        (1166,2101.998)
        (1167,2116.609)
        (1168,2131.232)
        (1169,2145.955)
        (1170,2160.792)
        (1171,2175.865)
        (1172,2191.258)
        (1173,2206.825)
        (1174,2222.594)
        (1175,2238.48)
        (1176,2254.893)
        (1177,2271.313)
        (1178,2287.842)
        (1179,2304.423)
        (1180,2321.113)
        (1181,2337.816)
        (1182,2354.816)
        (1183,2371.961)
        (1184,2389.637)
        (1185,2407.508)
        (1186,2425.481)
        (1187,2443.585)
        (1188,2461.745)
        (1189,2479.919)
        (1190,2498.117)
        (1191,2516.503)
        (1192,2534.893)
        (1193,2553.362)
        (1194,2571.928)
        (1195,2590.607)
        (1196,2609.339)
        (1197,2628.157)
        (1198,2647.014)
        (1199,2666.006)
        (1200,2685.064)
        (1201,2704.123)
        (1202,2723.423)
        (1203,2742.741)
        (1204,2762.064)
        (1205,2781.419)
        (1206,2800.788)
        (1207,2820.401)
        (1208,2840.157)
        (1209,2860.103)
        (1210,2880.061)
        (1211,2900.129)
        (1212,2920.263)
        (1213,2940.399)
        (1214,2960.659)
        (1215,2981.056)
        (1216,3001.573)
        (1217,3022.115)
        (1218,3042.702)
        (1219,3063.683)
        (1220,3084.729)
        (1221,3105.86)
        (1222,3127.256)
        (1223,3148.83)
        (1224,3170.753)
        (1225,3192.979)
        (1226,3215.207)
        (1227,3238.135)
        (1228,3261.192)
        (1229,3284.899)
        (1230,3308.82)
        (1231,3332.96)
        (1232,3357.121)
        (1233,3382.004)
        (1234,3407.51)
        (1235,3433.318)
        (1236,3459.217)
        (1237,3485.39)
        (1238,3511.597)
        (1239,3538.939)
        (1240,3566.443)
        (1241,3593.966)
        (1242,3621.62)
        (1243,3649.621)
        (1244,3678.158)
        (1245,3707.403)
        (1246,3736.776)
        (1247,3766.378)
        (1248,3796.112)
        (1249,3826.404)
        (1250,3856.921)
        (1251,3887.777)
        (1252,3919.234)
        (1253,3951.304)
        (1254,3984.205)
        (1255,4017.319)
        (1256,4050.534)
        (1257,4084.029)
        (1258,4117.626)
        (1259,4151.976)
        (1260,4186.336)
        (1261,4221.032)
        (1262,4255.902)
        (1263,4291.37)
        (1264,4326.84)
        (1265,4362.377)
        (1266,4398.066)
        (1267,4434.008)
        (1268,4470.225)
        (1269,4506.688)
        (1270,4543.59)
        (1271,4580.632)
        (1272,4618.383)
        (1273,4656.202)
        (1274,4694.095)
        (1275,4732.432)
        (1276,4770.794)
        (1277,4809.309)
        (1278,4848.653)
        (1279,4888.047)
        (1280,4927.591)
        (1281,4969.018)
        (1282,5010.459)
        (1283,5052.169)
        (1284,5094.022)
        (1285,5136.31)
        (1286,5179.228)
        (1287,5222.774)
        (1288,5266.347)
        (1289,5310.125)
        (1290,5354.483)
        (1291,5399)
        (1292,5444.642)
        (1293,5490.905)
        (1294,5537.205)
        (1295,5583.603)
        (1296,5630.336)
        (1297,5677.501)
        (1298,5724.717)
        (1299,5772.205)
        (1300,5820.189)
        (1301,5868.909)
        (1302,5918.199)
        (1303,5968.055)
        (1304,6017.995)
        (1305,6069.109)
        (1306,6121.488)
        (1307,6174.452)
        (1308,6227.601)
        (1309,6280.991)
        (1310,6334.44)
        (1311,6388.039)
        (1312,6442.563)
        (1313,6497.716)
        (1314,6552.906)
        (1315,6608.398)
        (1316,6664.698)
        (1317,6721.557)
        (1318,6778.627)
        (1319,6836.299)
        (1320,6895.353)
        (1321,6954.442)
        (1322,7013.535)
        (1323,7072.636)
        (1324,7132.432)
        (1325,7192.579)
        (1326,7253.563)
        (1327,7316.102)
        (1328,7378.961)
        (1329,7442.153)
        (1330,7506.792)
        (1331,7571.629)
        (1332,7638.37)
        (1333,7705.293)
        (1334,7772.719)
        (1335,7843.396)
        (1336,7915.199)
        (1337,7987.507)
        (1338,8061.511)
        (1339,8135.675)
        (1340,8209.999)
        (1341,8284.698)
        (1342,8360.065)
        (1343,8436.227)
        (1344,8513.567)
        (1345,8591.18)
        (1346,8669.651)
        (1347,8748.502)
        (1348,8827.432)
        (1349,8907.335)
        (1350,8987.759)
        (1351,9069.311)
        (1352,9151.111)
        (1353,9233.748)
        (1354,9318.282)
        (1355,9403.783)
        (1356,9489.93)
        (1357,9576.27)
        (1358,9662.811)
        (1359,9749.524)
        (1360,9836.899)
        (1361,9925.563)
        (1362,10014.303)
        (1363,10103.249)
        (1364,10192.736)
        (1365,10283.398)
        (1366,10375.553)
        (1367,10472.994)
        (1368,10570.737)
        (1369,10668.773)
        (1370,10767.92)
        (1371,10867.503)
        (1372,10967.484)
        (1373,11068.257)
        (1374,11169.117)
        (1375,11271.149)
        (1376,11373.608)
        (1377,11476.133)
        (1378,11579.085)
        (1379,11682.753)
        (1380,11790.152)
        (1381,11898.616)
        (1382,12007.385)
        (1383,12117.223)
        (1384,12227.285)
        (1385,12338.232)
        (1386,12450.094)
        (1387,12562.02)
        (1388,12674.356)
        (1389,12787.596)
        (1390,12901.784)
        (1391,13017.876)
        (1392,13138.481)
        (1393,13261.781)
        (1394,13389.652)
        (1395,13523.887)
        (1396,13658.793)
        (1397,13794.752)
        (1398,13933.088)
        (1399,14071.972)
        (1400,14211.578)
        (1401,14352.31)
        (1402,14493.789)
        (1403,14638.335)
        (1404,14784.529)
        (1405,14934.221)
        (1406,15084.073)
        (1407,15237.14)
        (1408,15395.25)
        (1409,15554.638)
        (1410,15725.719)
        (1411,15898.625)
        (1412,16074.69)
        (1413,16255.651)
        (1414,16445.47)
        (1415,16638.834)
        (1416,16838.63)
        (1417,17039.447)
        (1418,17260.438)
        (1419,17484.213)
        (1420,17712.589)
        (1421,17945.638)
        (1422,18181.083)
        (1423,18416.894)
        (1424,18654.969)
        (1425,18896.885)
        (1426,19140.427)
        (1427,19384.642)
        (1428,19629.854)
        (1429,19875.189)
        (1430,20131.035)
        (1431,20393.514)
        (1432,20661.053)
        (1433,20931.118)
        (1434,21210.119)
        (1435,21500.474)
        (1436,21791.016)
        (1437,22081.655)
        (1438,22378.677)
        (1439,22685.306)
        (1440,22998.442)
        (1441,23315.108)
        (1442,23631.775)
        (1443,23960.9)
        (1444,24306.475)
        (1445,24680.875)
        (1446,25064.872)
        (1447,25449.35)
        (1448,25866.467)
        (1449,26285.432)
        (1450,26709.456)
        (1451,27133.944)
        (1452,27559.465)
        (1453,27990.641)
        (1454,28428.669)
        (1455,28867.053)
        (1456,29306.418)
        (1457,29751.286)
        (1458,30201.1)
        (1459,30665.483)
        (1460,31136.055)
        (1461,31629.242)
        (1462,32139.62)
        (1463,32662.467)
        (1464,33248.2)
        (1465,33836.086)
    };
    
    \end{axis}
\end{tikzpicture}
\vspace{-0.1in}
\caption{Number of solved sketches  within a given time budget. For each StackOverflow benchmark, we take the top 25 sketches generated by the parser (or fewer than $25$ if the parser does not generate $25$).}\label{fig:eval-technique}
\vspace{-2pt}
\end{figure}


